PA-RNet: Perturbation-Aware Residual Network for Robust Multimodal Time Series Forecasting

In real-world applications, multimodal time-series forecasting faces a key challenge: textual information is often useful but unreliable. Auxiliary texts may contain irrelevant, ambiguous, incomplete, or structurally corrupted content, making direct text integration prone to introducing noisy semantic signals and degrading forecasting performance. Therefore, robust multimodal forecasting requires a model that can exploit useful textual context while suppressing misleading perturbations. To address this challenge, we propose PA-RNet, a carefully designed perturbation-aware residual network for robust multimodal time-series forecasting. Rather than directly fusing textual and numerical representations, PA-RNet first refines multimodal features in a perturbation-aware manner, preserving stable contextual information while reducing unstable or misleading signals. The refined textual representations are then aligned with temporal dynamics, enabling more reliable forecasting under noisy multimodal conditions. Theoretically, we prove that PA-RNet is Lipschitz continuous with respect to textual embeddings and show that the proposed spectral residual correction can reduce the expected prediction error under zero-mean textual perturbations. We further conduct supplementary experiments with injected textual perturbations to examine the robustness of PA-RNet. The results across diverse domains demonstrate that PA-RNet consistently outperforms state-of-the-art baselines and maintains stable forecasting performance under both original and noise-perturbed textual conditions.

==> (inline-0) <==
\begin{tabular}{lcccccc}

\toprule
\multirow{2}{*}{Dataset} 
& \multicolumn{2}{c}{TimeVLM} 
& \multicolumn{2}{c}{TimeCMA} 
& \multicolumn{2}{c}{PA-RNet (iTransformer)} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
& MSE & MAE & MSE & MAE & MSE & MAE \\
\midrule
Agriculture 
& 0.302 & 0.360 
& 0.116 & 0.219 
& \textbf{0.094} & \textbf{0.204} \\

Climate 
& 1.186 & 0.886 
& 1.518 & 1.001 
& \textbf{1.016} & \textbf{0.807} \\

Economy 
& 0.061 & 0.196 
& 0.045 & 0.173 
& \textbf{0.010} & \textbf{0.084} \\

Energy 
& 0.344 & 0.457 
& 0.414 & 0.497 
& \textbf{0.279} & \textbf{0.398} \\

Environment 
& 0.546 & 0.608 
& 0.353 & 0.420 
& \textbf{0.259} & \textbf{0.370} \\

Health 
& 1.907 & 1.019 
& 2.694 & 1.205 
& \textbf{1.339} & \textbf{0.748} \\

Security 
& 124.522 & 5.647 
& 130.984 & 6.192 
& \textbf{107.554} & \textbf{4.816} \\

Social Good 
& \textbf{1.033} & \textbf{0.544} 
& 1.180 & 0.581 
& 1.136 & 0.634 \\

Traffic 
& 0.205 & 0.309 
& 0.350 & 0.456 
& \textbf{0.178} & \textbf{0.221} \\
\bottomrule
\end{tabular}
\begin{tabular}{llc}
\toprule
\textbf{Hyperparameter} & \textbf{Description} & \textbf{Value or Choices} \\
\midrule
Batch size & Training batch size & 32 \\
Seq\_len & Input sequence length & \{8, 36, 96\}\\
Label\_len & Label sequence length & \{4, 18, 48\}\\
Criterion & Loss function & Mean Square Error (MSE) \\
Model learning rate & Learning rate for the time series backbone model & \{0.01, 0.001, 0.0001, 0.00001\} \\
Rank & Rank of the linear layer before FFT & \{8, 16, 32, 64\} \\

% Maximum length & Maximum length for relative positional encoding & \{8, 32, 72\} \\
Module learning rate & spectral residual, cross-attention, perturbation modules & $\{10^{-3}, 10^{-4}, 10^{-5}, 10^{-6}\}$ \\
Cross-attention heads & Number of attention heads in cross-attention & 8 \\
Prior weight & Weight for prior combination & \{0,0.1,0.2,0.3,0.5\} \\
Training epochs & Total number of training epochs & 50 \\
Patience & Early stopping patience & 20 \\
Text embedding dimension & Dimension of textual embeddings & 12 \\
Pooling type & Embedding pooling method & avg \\
Initialization method & Weight initialization method & normal \\
Dropout rate & Dropout probability & 0.1 \\
Use normalization & Whether to use normalization & TRUE \\
\bottomrule
\end{tabular}
\begin{tabular}{llc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{$T$}
& \multicolumn{2}{c|}{Autoformer}
& \multicolumn{2}{c|}{Crossformer}
& \multicolumn{2}{c|}{DLinear}
& \multicolumn{2}{c|}{FEDformer}
& \multicolumn{2}{c|}{FiLM}
& \multicolumn{2}{c|}{Informer}
& \multicolumn{2}{c|}{iTransformer}
& \multicolumn{2}{c|}{PatchTST}
& \multicolumn{2}{c}{Transformer} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
& & & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
\midrule

\multirow{20}{*}{Agriculture}
& \multirow{5}{*}{Uni-modal}
& 6   & 0.078 & 0.205 & 0.173 & 0.303 & 0.156 & 0.302 & 0.074 & 0.195 & 0.066 & 0.160 & 0.272 & 0.384 & 0.067 & 0.180 & 0.059 & 0.160 & 0.199 & 0.315 \\
& & 8   & 0.091 & 0.217 & 0.266 & 0.373 & 0.173 & 0.320 & 0.090 & 0.219 & 0.084 & 0.183 & 0.315 & 0.403 & 0.079 & 0.188 & 0.079 & 0.183 & 0.208 & 0.311 \\
& & 10  & 0.110 & 0.248 & 0.362 & 0.450 & 0.206 & 0.343 & 0.105 & 0.247 & 0.108 & 0.209 & 0.490 & 0.530 & 0.102 & 0.219 & 0.101 & 0.206 & 0.305 & 0.390 \\
& & 12  & 0.134 & 0.269 & 0.436 & 0.495 & 0.247 & 0.371 & 0.132 & 0.273 & 0.142 & 0.241 & 0.578 & 0.567 & 0.134 & 0.247 & 0.131 & 0.238 & 0.419 & 0.451 \\
& & Avg & 0.103 & 0.235 & 0.309 & 0.405 & 0.195 & 0.334 & 0.100 & 0.234 & 0.100 & 0.198 & 0.414 & 0.471 & 0.096 & 0.209 & 0.093 & 0.197 & 0.283 & 0.367 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 0.076 & 0.198 & 0.138 & 0.258 & 0.098 & 0.214 & 0.073 & 0.194 & 0.067 & 0.161 & 0.203 & 0.319 & 0.063 & 0.173 & 0.061 & 0.163 & 0.164 & 0.281 \\
& & 8   & 0.093 & 0.223 & 0.246 & 0.359 & 0.132 & 0.257 & 0.091 & 0.219 & 0.085 & 0.184 & 0.262 & 0.366 & 0.078 & 0.186 & 0.078 & 0.182 & 0.216 & 0.323 \\
& & 10  & 0.108 & 0.249 & 0.272 & 0.373 & 0.154 & 0.273 & 0.108 & 0.247 & 0.110 & 0.211 & 0.384 & 0.451 & 0.103 & 0.220 & 0.098 & 0.204 & 0.251 & 0.345 \\
& & 12  & 0.133 & 0.273 & 0.335 & 0.409 & 0.191 & 0.292 & 0.134 & 0.268 & 0.139 & 0.236 & 0.518 & 0.539 & 0.131 & 0.241 & 0.131 & 0.235 & 0.290 & 0.363 \\
& & Avg & 0.103 & 0.236 & 0.248 & 0.350 & 0.144 & 0.259 & 0.101 & 0.232 & 0.100 & 0.198 & 0.342 & 0.419 & 0.094 & 0.205 & 0.092 & 0.196 & 0.230 & 0.328 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 0.075 & 0.192 & 0.099 & 0.233 & 0.122 & 0.253 & 0.076 & 0.198 & 0.066 & 0.160 & 0.121 & 0.257 & 0.063 & 0.173 & 0.060 & 0.161 & 0.096 & 0.249 \\
& & 8   & 0.094 & 0.231 & 0.155 & 0.275 & 0.133 & 0.264 & 0.087 & 0.220 & 0.083 & 0.181 & 0.163 & 0.289 & 0.079 & 0.190 & 0.078 & 0.181 & 0.125 & 0.267 \\
& & 10  & 0.111 & 0.253 & 0.198 & 0.299 & 0.159 & 0.283 & 0.108 & 0.254 & 0.107 & 0.208 & 0.229 & 0.325 & 0.101 & 0.212 & 0.100 & 0.204 & 0.177 & 0.290 \\
& & 12  & 0.136 & 0.272 & 0.255 & 0.339 & 0.194 & 0.308 & 0.131 & 0.271 & 0.139 & 0.236 & 0.342 & 0.404 & 0.131 & 0.240 & 0.130 & 0.235 & 0.233 & 0.322 \\
& & Avg & 0.104 & 0.237 & 0.177 & 0.287 & 0.152 & 0.277 & 0.100 & 0.236 & 0.099 & 0.196 & 0.214 & 0.319 & 0.094 & 0.204 & 0.092 & 0.195 & 0.158 & 0.282 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 0.073 & 0.192 & 0.093 & 0.220 & 0.118 & 0.249 & 0.074 & 0.190 & 0.065 & 0.159 & 0.117 & 0.257 & 0.063 & 0.170 & 0.060 & 0.161 & 0.098 & 0.246 \\
& & 8   & 0.093 & 0.223 & 0.146 & 0.261 & 0.135 & 0.264 & 0.088 & 0.210 & 0.084 & 0.182 & 0.164 & 0.290 & 0.080 & 0.189 & 0.077 & 0.181 & 0.123 & 0.265 \\
& & 10  & 0.106 & 0.244 & 0.197 & 0.293 & 0.158 & 0.283 & 0.108 & 0.241 & 0.108 & 0.208 & 0.225 & 0.322 & 0.101 & 0.212 & 0.099 & 0.203 & 0.168 & 0.290 \\
& & 12  & 0.137 & 0.273 & 0.252 & 0.329 & 0.190 & 0.307 & 0.131 & 0.270 & 0.139 & 0.235 & 0.317 & 0.384 & 0.132 & 0.245 & 0.129 & 0.236 & 0.224 & 0.318 \\
& & Avg & 0.102 & 0.233 & 0.172 & 0.276 & 0.150 & 0.276 & 0.100 & 0.228 & 0.099 & 0.196 & 0.206 & 0.313 & 0.094 & 0.204 & 0.091 & 0.195 & 0.153 & 0.280 \\
\midrule

\multirow{20}{*}{Climate}
& \multirow{5}{*}{Uni-modal}
& 6   & 1.315 & 0.930 & 1.151 & 0.844 & 1.309 & 0.929 & 1.093 & 0.834 & 1.337 & 0.940 & 1.118 & 0.821 & 1.160 & 0.892 & 1.285 & 0.925 & 1.058 & 0.798 \\
& & 8   & 1.296 & 0.924 & 1.153 & 0.846 & 1.270 & 0.918 & 1.136 & 0.849 & 1.380 & 0.967 & 1.158 & 0.845 & 1.206 & 0.901 & 1.300 & 0.933 & 1.058 & 0.799 \\
& & 10  & 1.280 & 0.919 & 1.149 & 0.850 & 1.295 & 0.928 & 1.199 & 0.891 & 1.387 & 0.972 & 1.193 & 0.866 & 1.233 & 0.909 & 1.306 & 0.939 & 1.091 & 0.829 \\
& & 12  & 1.264 & 0.904 & 1.205 & 0.875 & 1.258 & 0.909 & 1.176 & 0.882 & 1.369 & 0.965 & 1.202 & 0.866 & 1.196 & 0.897 & 1.292 & 0.933 & 1.041 & 0.803 \\
& & Avg & 1.289 & 0.919 & 1.165 & 0.854 & 1.283 & 0.921 & 1.151 & 0.864 & 1.368 & 0.961 & 1.168 & 0.850 & 1.199 & 0.900 & 1.296 & 0.933 & 1.062 & 0.807 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 1.109 & 0.859 & 1.162 & 0.839 & 1.110 & 0.855 & 0.997 & 0.801 & 1.181 & 0.880 & 1.130 & 0.832 & 1.060 & 0.850 & 1.129 & 0.871 & 1.037 & 0.789 \\
& & 8   & 1.159 & 0.869 & 1.114 & 0.830 & 1.096 & 0.850 & 1.017 & 0.809 & 1.190 & 0.896 & 1.096 & 0.821 & 1.137 & 0.873 & 1.145 & 0.870 & 1.049 & 0.799 \\
& & 10  & 1.119 & 0.852 & 1.111 & 0.834 & 1.099 & 0.848 & 1.065 & 0.835 & 1.205 & 0.902 & 1.087 & 0.820 & 1.111 & 0.860 & 1.163 & 0.876 & 1.018 & 0.792 \\
& & 12  & 1.145 & 0.869 & 1.104 & 0.835 & 1.105 & 0.846 & 1.071 & 0.834 & 1.189 & 0.897 & 1.116 & 0.834 & 1.117 & 0.864 & 1.152 & 0.875 & 1.034 & 0.801 \\
& & Avg & 1.133 & 0.862 & 1.123 & 0.835 & 1.103 & 0.850 & 1.037 & 0.820 & 1.191 & 0.894 & 1.107 & 0.827 & 1.106 & 0.862 & 1.147 & 0.873 & 1.035 & 0.795 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 1.021 & 0.820 & 1.027 & 0.778 & 0.929 & 0.771 & 0.910 & 0.764 & 0.969 & 0.784 & 1.037 & 0.792 & 0.988 & 0.800 & 0.974 & 0.793 & 0.914 & 0.740 \\
& & 8   & 0.975 & 0.795 & 1.020 & 0.782 & 0.942 & 0.776 & 0.960 & 0.786 & 0.974 & 0.793 & 0.982 & 0.776 & 1.018 & 0.807 & 0.986 & 0.788 & 0.934 & 0.748 \\
& & 10  & 1.013 & 0.815 & 1.029 & 0.790 & 0.963 & 0.783 & 0.991 & 0.795 & 0.997 & 0.803 & 1.000 & 0.782 & 1.021 & 0.808 & 1.023 & 0.808 & 0.999 & 0.779 \\
& & 12  & 0.965 & 0.787 & 1.054 & 0.804 & 0.967 & 0.781 & 0.996 & 0.806 & 1.002 & 0.806 & 1.047 & 0.803 & 1.045 & 0.822 & 1.021 & 0.809 & 0.978 & 0.777 \\
& & Avg & 0.993 & 0.804 & 1.033 & 0.789 & 0.950 & 0.778 & 0.964 & 0.788 & 0.986 & 0.797 & 1.017 & 0.788 & 1.018 & 0.809 & 1.001 & 0.800 & 0.956 & 0.761 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 1.000 & 0.810 & 0.994 & 0.772 & 0.924 & 0.768 & 0.915 & 0.768 & 0.971 & 0.784 & 0.982 & 0.782 & 0.995 & 0.798 & 0.950 & 0.780 & 0.955 & 0.748 \\
& & 8   & 0.931 & 0.779 & 1.031 & 0.785 & 0.940 & 0.774 & 0.960 & 0.787 & 0.970 & 0.791 & 0.959 & 0.764 & 0.994 & 0.795 & 0.973 & 0.785 & 0.976 & 0.763 \\
& & 10  & 0.982 & 0.807 & 1.016 & 0.785 & 0.960 & 0.782 & 0.980 & 0.802 & 0.992 & 0.801 & 0.958 & 0.766 & 1.030 & 0.812 & 1.015 & 0.806 & 1.005 & 0.782 \\
& & 12  & 0.974 & 0.793 & 1.017 & 0.787 & 0.968 & 0.782 & 0.966 & 0.791 & 1.001 & 0.805 & 0.981 & 0.778 & 1.043 & 0.821 & 1.029 & 0.812 & 0.953 & 0.763 \\
& & Avg & 0.972 & 0.797 & 1.015 & 0.782 & 0.948 & 0.777 & 0.955 & 0.787 & 0.983 & 0.795 & 0.970 & 0.773 & 1.016 & 0.807 & 0.992 & 0.796 & 0.972 & 0.764 \\
\midrule

\multirow{20}{*}{Economy}
& \multirow{5}{*}{Uni-modal}
& 6   & 0.085 & 0.234 & 0.265 & 0.440 & 0.094 & 0.257 & 0.096 & 0.234 & 0.017 & 0.103 & 0.496 & 0.665 & 0.016 & 0.098 & 0.020 & 0.108 & 0.207 & 0.351 \\
& & 8   & 0.097 & 0.247 & 0.344 & 0.531 & 0.101 & 0.271 & 0.072 & 0.210 & 0.018 & 0.109 & 0.580 & 0.722 & 0.016 & 0.098 & 0.019 & 0.109 & 0.119 & 0.268 \\
& & 10  & 0.075 & 0.213 & 0.817 & 0.776 & 0.116 & 0.288 & 0.064 & 0.199 & 0.018 & 0.109 & 0.530 & 0.687 & 0.016 & 0.098 & 0.018 & 0.105 & 0.121 & 0.270 \\
& & 12  & 0.074 & 0.216 & 0.837 & 0.821 & 0.141 & 0.309 & 0.077 & 0.221 & 0.018 & 0.110 & 0.680 & 0.776 & 0.016 & 0.099 & 0.018 & 0.105 & 0.071 & 0.216 \\
& & Avg & 0.083 & 0.227 & 0.566 & 0.642 & 0.113 & 0.281 & 0.077 & 0.216 & 0.018 & 0.108 & 0.572 & 0.712 & 0.016 & 0.098 & 0.019 & 0.107 & 0.129 & 0.276 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 0.099 & 0.246 & 0.334 & 0.440 & 0.047 & 0.174 & 0.081 & 0.220 & 0.017 & 0.104 & 0.403 & 0.591 & 0.016 & 0.096 & 0.020 & 0.109 & 0.141 & 0.296 \\
& & 8   & 0.083 & 0.222 & 0.300 & 0.424 & 0.054 & 0.184 & 0.070 & 0.205 & 0.018 & 0.109 & 0.436 & 0.620 & 0.016 & 0.096 & 0.019 & 0.108 & 0.174 & 0.344 \\
& & 10  & 0.074 & 0.213 & 0.435 & 0.601 & 0.048 & 0.171 & 0.061 & 0.195 & 0.018 & 0.108 & 0.568 & 0.710 & 0.016 & 0.100 & 0.018 & 0.105 & 0.161 & 0.328 \\
& & 12  & 0.077 & 0.212 & 0.452 & 0.602 & 0.052 & 0.173 & 0.069 & 0.208 & 0.018 & 0.110 & 0.551 & 0.693 & 0.016 & 0.098 & 0.018 & 0.107 & 0.193 & 0.370 \\
& & Avg & 0.083 & 0.223 & 0.380 & 0.517 & 0.050 & 0.176 & 0.070 & 0.207 & 0.018 & 0.108 & 0.490 & 0.654 & 0.016 & 0.098 & 0.019 & 0.107 & 0.167 & 0.335 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 0.030 & 0.139 & 0.092 & 0.259 & 0.017 & 0.106 & 0.040 & 0.153 & 0.011 & 0.087 & 0.210 & 0.416 & 0.011 & 0.087 & 0.011 & 0.086 & 0.064 & 0.208 \\
& & 8   & 0.033 & 0.145 & 0.160 & 0.363 & 0.016 & 0.103 & 0.037 & 0.145 & 0.010 & 0.085 & 0.294 & 0.495 & 0.011 & 0.085 & 0.011 & 0.087 & 0.100 & 0.267 \\
& & 10  & 0.026 & 0.126 & 0.214 & 0.410 & 0.015 & 0.099 & 0.030 & 0.132 & 0.010 & 0.084 & 0.348 & 0.557 & 0.010 & 0.084 & 0.010 & 0.085 & 0.164 & 0.358 \\
& & 12  & 0.022 & 0.119 & 0.221 & 0.418 & 0.015 & 0.099 & 0.038 & 0.150 & 0.010 & 0.083 & 0.389 & 0.587 & 0.010 & 0.084 & 0.010 & 0.084 & 0.203 & 0.412 \\
& & Avg & 0.028 & 0.132 & 0.172 & 0.363 & 0.016 & 0.102 & 0.036 & 0.145 & 0.010 & 0.085 & 0.310 & 0.514 & 0.011 & 0.085 & 0.011 & 0.086 & 0.133 & 0.311 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 0.024 & 0.124 & 0.072 & 0.226 & 0.018 & 0.108 & 0.036 & 0.144 & 0.011 & 0.086 & 0.152 & 0.342 & 0.011 & 0.085 & 0.011 & 0.087 & 0.053 & 0.185 \\
& & 8   & 0.026 & 0.127 & 0.120 & 0.305 & 0.016 & 0.103 & 0.035 & 0.142 & 0.010 & 0.085 & 0.251 & 0.460 & 0.010 & 0.085 & 0.011 & 0.087 & 0.083 & 0.241 \\
& & 10  & 0.023 & 0.120 & 0.188 & 0.383 & 0.015 & 0.099 & 0.032 & 0.134 & 0.010 & 0.084 & 0.345 & 0.543 & 0.010 & 0.084 & 0.010 & 0.085 & 0.136 & 0.324 \\
& & 12  & 0.021 & 0.114 & 0.240 & 0.439 & 0.015 & 0.099 & 0.038 & 0.146 & 0.010 & 0.083 & 0.450 & 0.629 & 0.010 & 0.082 & 0.010 & 0.084 & 0.145 & 0.318 \\
& & Avg & 0.024 & 0.121 & 0.155 & 0.338 & 0.016 & 0.102 & 0.035 & 0.142 & 0.010 & 0.085 & 0.300 & 0.494 & 0.010 & 0.084 & 0.011 & 0.086 & 0.104 & 0.267 \\

\bottomrule
\end{tabular}
\begin{tabular}{llc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{$T$}
& \multicolumn{2}{c|}{Autoformer}
& \multicolumn{2}{c|}{Crossformer}
& \multicolumn{2}{c|}{DLinear}
& \multicolumn{2}{c|}{FEDformer}
& \multicolumn{2}{c|}{FiLM}
& \multicolumn{2}{c|}{Informer}
& \multicolumn{2}{c|}{iTransformer}
& \multicolumn{2}{c|}{PatchTST}
& \multicolumn{2}{c}{Transformer} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
& & & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
\midrule

\multirow{20}{*}{Energy}
& \multirow{5}{*}{Uni-modal}
& 12  & 0.177 & 0.321 & 0.142 & 0.273 & 0.104 & 0.230 & 0.097 & 0.218 & 0.101 & 0.225 & 0.200 & 0.314 & 0.125 & 0.263 & 0.146 & 0.283 & 0.179 & 0.297 \\
& & 24  & 0.334 & 0.455 & 0.297 & 0.413 & 0.218 & 0.336 & 0.180 & 0.307 & 0.217 & 0.340 & 0.320 & 0.442 & 0.253 & 0.381 & 0.254 & 0.382 & 0.277 & 0.402 \\
& & 36  & 0.403 & 0.503 & 0.403 & 0.487 & 0.298 & 0.395 & 0.253 & 0.372 & 0.310 & 0.412 & 0.476 & 0.543 & 0.326 & 0.438 & 0.352 & 0.460 & 0.493 & 0.537 \\
& & 48  & 0.513 & 0.567 & 0.481 & 0.542 & 0.406 & 0.470 & 0.366 & 0.470 & 0.415 & 0.491 & 0.551 & 0.605 & 0.447 & 0.530 & 0.449 & 0.530 & 0.528 & 0.589 \\
& & Avg & 0.357 & 0.461 & 0.331 & 0.429 & 0.257 & 0.358 & 0.224 & 0.342 & 0.261 & 0.367 & 0.387 & 0.476 & 0.288 & 0.403 & 0.300 & 0.414 & 0.369 & 0.456 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 12  & 0.168 & 0.315 & 0.131 & 0.257 & 0.103 & 0.229 & 0.090 & 0.212 & 0.099 & 0.221 & 0.209 & 0.342 & 0.135 & 0.278 & 0.135 & 0.272 & 0.220 & 0.344 \\
& & 24  & 0.330 & 0.453 & 0.247 & 0.370 & 0.215 & 0.336 & 0.176 & 0.306 & 0.207 & 0.333 & 0.330 & 0.444 & 0.233 & 0.366 & 0.249 & 0.375 & 0.349 & 0.448 \\
& & 36  & 0.407 & 0.506 & 0.398 & 0.488 & 0.296 & 0.397 & 0.258 & 0.375 & 0.307 & 0.409 & 0.445 & 0.532 & 0.326 & 0.438 & 0.343 & 0.449 & 0.373 & 0.478 \\
& & 48  & 0.497 & 0.561 & 0.504 & 0.562 & 0.402 & 0.474 & 0.364 & 0.462 & 0.413 & 0.492 & 0.548 & 0.598 & 0.435 & 0.519 & 0.447 & 0.528 & 0.501 & 0.573 \\
& & Avg & 0.351 & 0.459 & 0.320 & 0.419 & 0.254 & 0.359 & 0.222 & 0.339 & 0.257 & 0.364 & 0.383 & 0.479 & 0.282 & 0.400 & 0.294 & 0.406 & 0.361 & 0.461 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 12  & 0.172 & 0.309 & 0.143 & 0.276 & 0.103 & 0.229 & 0.119 & 0.251 & 0.099 & 0.221 & 0.211 & 0.306 & 0.142 & 0.279 & 0.137 & 0.277 & 0.156 & 0.282 \\
& & 24  & 0.316 & 0.436 & 0.332 & 0.418 & 0.209 & 0.333 & 0.197 & 0.332 & 0.226 & 0.351 & 0.399 & 0.471 & 0.250 & 0.376 & 0.246 & 0.375 & 0.268 & 0.382 \\
& & 36  & 0.397 & 0.495 & 0.375 & 0.468 & 0.294 & 0.395 & 0.263 & 0.387 & 0.305 & 0.407 & 0.448 & 0.528 & 0.339 & 0.446 & 0.346 & 0.453 & 0.391 & 0.478 \\
& & 48  & 0.489 & 0.566 & 0.491 & 0.548 & 0.401 & 0.473 & 0.376 & 0.487 & 0.412 & 0.492 & 0.449 & 0.540 & 0.451 & 0.529 & 0.439 & 0.526 & 0.468 & 0.547 \\
& & Avg & 0.344 & 0.452 & 0.335 & 0.428 & 0.252 & 0.358 & 0.239 & 0.364 & 0.261 & 0.368 & 0.377 & 0.461 & 0.296 & 0.408 & 0.292 & 0.408 & 0.321 & 0.422 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 12  & 0.164 & 0.302 & 0.141 & 0.271 & 0.104 & 0.229 & 0.112 & 0.244 & 0.100 & 0.223 & 0.212 & 0.324 & 0.129 & 0.270 & 0.124 & 0.262 & 0.166 & 0.295 \\
& & 24  & 0.338 & 0.452 & 0.268 & 0.383 & 0.211 & 0.333 & 0.199 & 0.326 & 0.220 & 0.346 & 0.352 & 0.464 & 0.230 & 0.365 & 0.243 & 0.370 & 0.257 & 0.379 \\
& & 36  & 0.402 & 0.499 & 0.400 & 0.486 & 0.296 & 0.395 & 0.275 & 0.398 & 0.302 & 0.406 & 0.377 & 0.489 & 0.336 & 0.443 & 0.337 & 0.443 & 0.378 & 0.474 \\
& & 48  & 0.485 & 0.567 & 0.456 & 0.528 & 0.407 & 0.471 & 0.375 & 0.484 & 0.413 & 0.491 & 0.479 & 0.567 & 0.422 & 0.512 & 0.448 & 0.527 & 0.459 & 0.546 \\
& & Avg & 0.347 & 0.455 & 0.316 & 0.417 & 0.255 & 0.357 & 0.240 & 0.363 & 0.259 & 0.367 & 0.355 & 0.461 & 0.279 & 0.398 & 0.288 & 0.400 & 0.315 & 0.424 \\
\midrule

\multirow{20}{*}{Environment}
& \multirow{5}{*}{Uni-modal}
& 48  & 0.414 & 0.501 & 0.322 & 0.429 & 0.372 & 0.497 & 0.351 & 0.450 & 0.309 & 0.389 & 0.346 & 0.456 & 0.278 & 0.385 & 0.318 & 0.398 & 0.317 & 0.442 \\
& & 96  & 0.406 & 0.504 & 0.365 & 0.472 & 0.527 & 0.620 & 0.404 & 0.499 & 0.335 & 0.399 & 0.457 & 0.544 & 0.282 & 0.390 & 0.341 & 0.411 & 0.402 & 0.501 \\
& & 192 & 0.544 & 0.612 & 0.561 & 0.603 & 0.679 & 0.732 & 0.445 & 0.528 & 0.334 & 0.395 & 0.474 & 0.547 & 0.283 & 0.395 & 0.348 & 0.425 & 0.436 & 0.505 \\
& & 336 & 0.400 & 0.494 & 0.529 & 0.592 & 0.550 & 0.628 & 0.345 & 0.458 & 0.303 & 0.384 & 0.473 & 0.541 & 0.269 & 0.384 & 0.313 & 0.409 & 0.380 & 0.474 \\
& & Avg & 0.441 & 0.528 & 0.444 & 0.524 & 0.532 & 0.619 & 0.386 & 0.484 & 0.320 & 0.392 & 0.438 & 0.522 & 0.278 & 0.389 & 0.330 & 0.411 & 0.384 & 0.481 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 48  & 0.370 & 0.452 & 0.314 & 0.415 & 0.337 & 0.465 & 0.317 & 0.421 & 0.301 & 0.395 & 0.346 & 0.460 & 0.286 & 0.393 & 0.304 & 0.396 & 0.309 & 0.424 \\
& & 96  & 0.416 & 0.494 & 0.332 & 0.442 & 0.443 & 0.557 & 0.361 & 0.471 & 0.311 & 0.391 & 0.386 & 0.494 & 0.292 & 0.397 & 0.328 & 0.414 & 0.360 & 0.467 \\
& & 192 & 0.435 & 0.527 & 0.490 & 0.578 & 0.555 & 0.647 & 0.377 & 0.481 & 0.308 & 0.385 & 0.463 & 0.536 & 0.286 & 0.397 & 0.324 & 0.415 & 0.403 & 0.496 \\
& & 336 & 0.353 & 0.451 & 0.428 & 0.531 & 0.475 & 0.573 & 0.345 & 0.459 & 0.285 & 0.379 & 0.426 & 0.513 & 0.277 & 0.389 & 0.304 & 0.406 & 0.351 & 0.454 \\
& & Avg & 0.394 & 0.481 & 0.391 & 0.492 & 0.453 & 0.561 & 0.350 & 0.458 & 0.301 & 0.388 & 0.405 & 0.501 & 0.285 & 0.394 & 0.315 & 0.408 & 0.356 & 0.460 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 48  & 0.316 & 0.421 & 0.279 & 0.379 & 0.274 & 0.391 & 0.281 & 0.385 & 0.269 & 0.374 & 0.278 & 0.384 & 0.265 & 0.368 & 0.270 & 0.374 & 0.281 & 0.381 \\
& & 96  & 0.300 & 0.402 & 0.287 & 0.401 & 0.306 & 0.435 & 0.291 & 0.395 & 0.277 & 0.374 & 0.307 & 0.419 & 0.266 & 0.370 & 0.278 & 0.377 & 0.288 & 0.404 \\
& & 192 & 0.334 & 0.443 & 0.315 & 0.448 & 0.338 & 0.482 & 0.286 & 0.399 & 0.268 & 0.365 & 0.292 & 0.417 & 0.256 & 0.368 & 0.269 & 0.372 & 0.272 & 0.396 \\
& & 336 & 0.297 & 0.416 & 0.311 & 0.444 & 0.315 & 0.454 & 0.270 & 0.378 & 0.259 & 0.364 & 0.285 & 0.414 & 0.252 & 0.367 & 0.260 & 0.370 & 0.279 & 0.395 \\
& & Avg & 0.312 & 0.421 & 0.298 & 0.418 & 0.308 & 0.441 & 0.282 & 0.389 & 0.268 & 0.369 & 0.291 & 0.409 & 0.260 & 0.368 & 0.269 & 0.373 & 0.280 & 0.394 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 48  & 0.299 & 0.397 & 0.277 & 0.385 & 0.273 & 0.390 & 0.283 & 0.383 & 0.270 & 0.375 & 0.276 & 0.378 & 0.264 & 0.372 & 0.271 & 0.373 & 0.277 & 0.379 \\
& & 96  & 0.312 & 0.420 & 0.290 & 0.401 & 0.305 & 0.434 & 0.295 & 0.403 & 0.277 & 0.374 & 0.301 & 0.403 & 0.265 & 0.373 & 0.277 & 0.377 & 0.284 & 0.402 \\
& & 192 & 0.321 & 0.432 & 0.309 & 0.437 & 0.337 & 0.481 & 0.286 & 0.399 & 0.268 & 0.365 & 0.273 & 0.401 & 0.256 & 0.370 & 0.269 & 0.374 & 0.280 & 0.401 \\
& & 336 & 0.298 & 0.418 & 0.314 & 0.442 & 0.315 & 0.454 & 0.270 & 0.388 & 0.259 & 0.365 & 0.297 & 0.418 & 0.250 & 0.367 & 0.260 & 0.368 & 0.263 & 0.385 \\
& & Avg & 0.308 & 0.417 & 0.298 & 0.416 & 0.308 & 0.440 & 0.284 & 0.393 & 0.269 & 0.370 & 0.287 & 0.400 & 0.259 & 0.371 & 0.269 & 0.373 & 0.276 & 0.392 \\
\midrule

\multirow{20}{*}{Health}
& \multirow{5}{*}{Uni-modal}
& 12  & 1.512 & 0.919 & 1.216 & 0.748 & 1.579 & 0.855 & 1.131 & 0.787 & 1.244 & 0.749 & 1.250 & 0.765 & 1.061 & 0.626 & 0.962 & 0.624 & 1.358 & 0.803 \\
& & 24  & 1.875 & 1.025 & 1.434 & 0.798 & 1.656 & 0.879 & 1.549 & 0.964 & 1.525 & 0.832 & 1.642 & 0.819 & 1.811 & 0.784 & 1.578 & 0.758 & 1.393 & 0.761 \\
& & 36  & 1.971 & 1.040 & 1.450 & 0.781 & 1.692 & 0.892 & 1.622 & 0.982 & 1.692 & 0.891 & 1.534 & 0.824 & 2.187 & 0.885 & 1.908 & 0.857 & 1.555 & 0.793 \\
& & 48  & 1.881 & 0.987 & 1.591 & 0.834 & 1.731 & 0.913 & 1.647 & 0.980 & 1.790 & 0.931 & 1.662 & 0.865 & 2.240 & 0.928 & 2.131 & 0.911 & 1.533 & 0.835 \\
& & Avg & 1.810 & 0.993 & 1.423 & 0.790 & 1.664 & 0.885 & 1.487 & 0.928 & 1.563 & 0.851 & 1.522 & 0.818 & 1.825 & 0.806 & 1.645 & 0.788 & 1.460 & 0.798 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 12  & 1.525 & 0.905 & 1.174 & 0.726 & 1.483 & 0.841 & 1.141 & 0.779 & 1.185 & 0.730 & 1.101 & 0.720 & 0.994 & 0.623 & 0.878 & 0.602 & 1.169 & 0.764 \\
& & 24  & 1.757 & 0.965 & 1.461 & 0.795 & 1.548 & 0.831 & 1.442 & 0.905 & 1.449 & 0.813 & 1.411 & 0.771 & 1.619 & 0.766 & 1.360 & 0.723 & 1.275 & 0.707 \\
& & 36  & 1.778 & 0.966 & 1.400 & 0.769 & 1.599 & 0.862 & 1.476 & 0.911 & 1.564 & 0.846 & 1.464 & 0.792 & 1.864 & 0.840 & 1.679 & 0.816 & 1.292 & 0.769 \\
& & 48  & 1.808 & 0.955 & 1.521 & 0.810 & 1.640 & 0.882 & 1.503 & 0.908 & 1.653 & 0.884 & 1.544 & 0.821 & 1.975 & 0.894 & 1.850 & 0.869 & 1.411 & 0.781 \\
& & Avg & 1.717 & 0.948 & 1.389 & 0.775 & 1.568 & 0.854 & 1.391 & 0.876 & 1.463 & 0.818 & 1.380 & 0.776 & 1.613 & 0.781 & 1.442 & 0.753 & 1.287 & 0.755 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 12  & 1.372 & 0.865 & 1.046 & 0.675 & 1.343 & 0.794 & 1.127 & 0.770 & 1.123 & 0.711 & 1.009 & 0.689 & 0.917 & 0.612 & 0.795 & 0.594 & 0.913 & 0.641 \\
& & 24  & 1.508 & 0.894 & 1.243 & 0.748 & 1.422 & 0.800 & 1.380 & 0.864 & 1.362 & 0.786 & 1.184 & 0.724 & 1.299 & 0.720 & 1.198 & 0.707 & 1.126 & 0.710 \\
& & 36  & 1.551 & 0.888 & 1.243 & 0.731 & 1.460 & 0.810 & 1.424 & 0.867 & 1.421 & 0.801 & 1.213 & 0.733 & 1.577 & 0.808 & 1.453 & 0.777 & 1.190 & 0.717 \\
& & 48  & 1.531 & 0.885 & 1.422 & 0.794 & 1.506 & 0.835 & 1.476 & 0.889 & 1.495 & 0.837 & 1.305 & 0.778 & 1.707 & 0.852 & 1.592 & 0.822 & 1.294 & 0.751 \\
& & Avg & 1.491 & 0.883 & 1.239 & 0.737 & 1.433 & 0.810 & 1.352 & 0.847 & 1.350 & 0.784 & 1.178 & 0.731 & 1.375 & 0.748 & 1.260 & 0.725 & 1.131 & 0.705 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 12  & 1.286 & 0.816 & 0.971 & 0.661 & 1.335 & 0.793 & 1.094 & 0.749 & 1.129 & 0.713 & 0.998 & 0.686 & 0.925 & 0.621 & 0.787 & 0.590 & 0.899 & 0.630 \\
& & 24  & 1.439 & 0.879 & 1.297 & 0.751 & 1.419 & 0.803 & 1.368 & 0.857 & 1.320 & 0.769 & 1.156 & 0.718 & 1.276 & 0.724 & 1.176 & 0.701 & 1.141 & 0.713 \\
& & 36  & 1.561 & 0.891 & 1.294 & 0.747 & 1.458 & 0.812 & 1.424 & 0.871 & 1.428 & 0.805 & 1.203 & 0.734 & 1.525 & 0.802 & 1.456 & 0.785 & 1.187 & 0.702 \\
& & 48  & 1.579 & 0.891 & 1.384 & 0.779 & 1.505 & 0.838 & 1.464 & 0.884 & 1.501 & 0.840 & 1.296 & 0.777 & 1.630 & 0.844 & 1.588 & 0.821 & 1.327 & 0.761 \\
& & Avg & 1.466 & 0.869 & 1.237 & 0.734 & 1.429 & 0.812 & 1.338 & 0.840 & 1.345 & 0.782 & 1.163 & 0.729 & 1.339 & 0.748 & 1.252 & 0.724 & 1.139 & 0.702 \\

\bottomrule
\end{tabular}
\begin{tabular}{llc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{$T$}
& \multicolumn{2}{c|}{Autoformer}
& \multicolumn{2}{c|}{Crossformer}
& \multicolumn{2}{c|}{DLinear}
& \multicolumn{2}{c|}{FEDformer}
& \multicolumn{2}{c|}{FiLM}
& \multicolumn{2}{c|}{Informer}
& \multicolumn{2}{c|}{iTransformer}
& \multicolumn{2}{c|}{PatchTST}
& \multicolumn{2}{c}{Transformer} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
& & & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
\midrule

\multirow{20}{*}{Security}
& \multirow{5}{*}{Uni-modal}
& 6   & 125.784 & 5.469 & 126.449 & 6.161 & 104.875 & 4.960 & 144.717 & 5.981 & 119.227 & 5.555 & 126.891 & 6.277 & 104.867 & 4.791 & 126.968 & 6.145 & 123.389 & 5.983 \\
& & 8   & 125.874 & 5.406 & 127.465 & 6.308 & 108.280 & 5.126 & 132.596 & 5.584 & 130.614 & 6.380 & 129.400 & 6.504 & 106.625 & 4.888 & 125.737 & 5.985 & 126.223 & 6.239 \\
& & 10  & 126.364 & 5.435 & 125.520 & 6.214 & 111.262 & 5.324 & 128.839 & 5.569 & 133.139 & 6.528 & 132.062 & 6.720 & 108.510 & 4.958 & 124.925 & 5.909 & 127.792 & 6.381 \\
& & 12  & 122.761 & 5.364 & 126.094 & 6.292 & 113.018 & 5.374 & 126.916 & 5.537 & 134.097 & 6.572 & 133.043 & 6.809 & 112.233 & 5.167 & 126.309 & 6.016 & 128.924 & 6.481 \\
& & Avg & 125.196 & 5.419 & 126.382 & 6.244 & 109.359 & 5.196 & 133.267 & 5.668 & 129.269 & 6.259 & 130.349 & 6.578 & 108.059 & 4.951 & 125.985 & 6.014 & 126.582 & 6.271 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 135.978 & 5.781 & 127.760 & 6.294 & 103.672 & 4.689 & 141.976 & 5.859 & 113.719 & 5.244 & 127.575 & 6.324 & 104.461 & 4.675 & 126.347 & 6.049 & 125.458 & 6.099 \\
& & 8   & 126.216 & 5.516 & 126.442 & 6.278 & 106.651 & 4.847 & 130.631 & 5.482 & 119.563 & 5.794 & 129.197 & 6.494 & 106.234 & 4.793 & 124.963 & 5.942 & 126.861 & 6.233 \\
& & 10  & 118.199 & 5.262 & 128.990 & 6.474 & 108.939 & 4.990 & 128.098 & 5.581 & 121.655 & 5.930 & 132.045 & 6.729 & 109.357 & 4.869 & 126.263 & 6.013 & 129.091 & 6.453 \\
& & 12  & 120.713 & 5.480 & 130.396 & 6.594 & 110.493 & 5.050 & 127.225 & 5.645 & 122.635 & 5.957 & 132.481 & 6.770 & 111.548 & 5.012 & 129.346 & 6.179 & 130.061 & 6.531 \\
& & Avg & 125.277 & 5.510 & 128.397 & 6.410 & 107.439 & 4.894 & 131.983 & 5.642 & 119.393 & 5.731 & 130.325 & 6.579 & 107.900 & 4.837 & 126.730 & 6.046 & 127.868 & 6.329 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 111.230 & 5.005 & 127.679 & 6.235 & 103.634 & 4.692 & 108.423 & 4.762 & 113.364 & 5.067 & 122.336 & 5.932 & 102.905 & 4.572 & 125.216 & 6.110 & 124.067 & 5.930 \\
& & 8   & 109.463 & 4.916 & 126.774 & 6.283 & 106.609 & 4.848 & 109.324 & 4.922 & 112.915 & 5.140 & 123.902 & 6.119 & 105.891 & 4.750 & 123.466 & 5.884 & 120.704 & 5.710 \\
& & 10  & 109.924 & 4.883 & 125.433 & 6.220 & 108.898 & 4.987 & 108.781 & 4.975 & 113.621 & 5.222 & 125.957 & 6.313 & 108.922 & 4.903 & 125.585 & 5.943 & 122.724 & 5.892 \\
& & 12  & 111.355 & 4.945 & 125.660 & 6.238 & 110.411 & 5.039 & 108.918 & 5.008 & 114.169 & 5.235 & 126.504 & 6.374 & 110.215 & 4.987 & 128.161 & 6.086 & 123.298 & 5.895 \\
& & Avg & 110.493 & 4.937 & 126.387 & 6.244 & 107.388 & 4.892 & 108.862 & 4.917 & 113.517 & 5.166 & 124.675 & 6.185 & 106.983 & 4.803 & 125.607 & 6.006 & 122.698 & 5.857 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 111.285 & 4.962 & 125.528 & 6.097 & 103.637 & 4.693 & 108.197 & 4.765 & 113.308 & 5.067 & 123.155 & 5.981 & 103.873 & 4.571 & 124.573 & 6.107 & 119.899 & 5.625 \\
& & 8   & 109.422 & 4.909 & 127.559 & 6.324 & 106.600 & 4.848 & 109.358 & 4.926 & 112.907 & 5.142 & 124.632 & 6.171 & 106.194 & 4.725 & 121.378 & 5.844 & 123.715 & 5.912 \\
& & 10  & 109.529 & 4.890 & 125.359 & 6.207 & 108.891 & 4.988 & 108.326 & 4.950 & 113.676 & 5.225 & 124.898 & 6.255 & 109.658 & 4.914 & 124.809 & 5.939 & 120.373 & 5.704 \\
& & 12  & 110.328 & 4.911 & 125.873 & 6.251 & 110.403 & 5.038 & 108.883 & 5.014 & 114.053 & 5.236 & 127.307 & 6.430 & 110.491 & 5.052 & 126.348 & 6.031 & 123.411 & 5.988 \\
& & Avg & 110.141 & 4.918 & 126.080 & 6.220 & 107.383 & 4.892 & 108.691 & 4.914 & 113.486 & 5.167 & 124.998 & 6.209 & 107.554 & 4.816 & 124.277 & 5.980 & 121.850 & 5.807 \\
\midrule

\multirow{20}{*}{Social Good}
& \multirow{5}{*}{Uni-modal}
& 6   & 1.026 & 0.557 & 0.765 & 0.428 & 0.928 & 0.519 & 0.945 & 0.464 & 0.885 & 0.424 & 0.759 & 0.388 & 1.083 & 0.562 & 0.914 & 0.474 & 0.732 & 0.392 \\
& & 8   & 1.095 & 0.585 & 0.833 & 0.455 & 1.018 & 0.562 & 1.170 & 0.510 & 1.080 & 0.497 & 0.791 & 0.412 & 1.155 & 0.568 & 1.046 & 0.526 & 0.814 & 0.422 \\
& & 10  & 1.144 & 0.596 & 0.892 & 0.500 & 1.057 & 0.585 & 1.251 & 0.546 & 1.208 & 0.576 & 0.827 & 0.426 & 1.171 & 0.603 & 1.094 & 0.526 & 0.830 & 0.445 \\
& & 12  & 1.247 & 0.634 & 0.926 & 0.501 & 1.159 & 0.629 & 1.352 & 0.589 & 1.300 & 0.600 & 0.845 & 0.461 & 1.248 & 0.637 & 1.152 & 0.541 & 0.898 & 0.449 \\
& & Avg & 1.128 & 0.593 & 0.854 & 0.471 & 1.041 & 0.574 & 1.180 & 0.527 & 1.118 & 0.524 & 0.805 & 0.422 & 1.164 & 0.593 & 1.052 & 0.517 & 0.819 & 0.427 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 0.989 & 0.557 & 0.754 & 0.427 & 0.946 & 0.536 & 0.925 & 0.475 & 0.874 & 0.472 & 0.752 & 0.386 & 1.023 & 0.491 & 0.991 & 0.541 & 0.773 & 0.401 \\
& & 8   & 1.028 & 0.564 & 0.843 & 0.480 & 0.991 & 0.559 & 1.113 & 0.518 & 1.016 & 0.527 & 0.779 & 0.424 & 0.996 & 0.519 & 1.027 & 0.553 & 0.818 & 0.423 \\
& & 10  & 1.122 & 0.606 & 0.874 & 0.487 & 1.050 & 0.593 & 1.191 & 0.570 & 1.100 & 0.558 & 0.831 & 0.456 & 1.050 & 0.543 & 0.995 & 0.503 & 0.845 & 0.453 \\
& & 12  & 1.209 & 0.672 & 0.911 & 0.514 & 1.111 & 0.626 & 1.283 & 0.601 & 1.169 & 0.589 & 0.838 & 0.460 & 1.121 & 0.585 & 1.136 & 0.579 & 0.862 & 0.462 \\
& & Avg & 1.087 & 0.600 & 0.846 & 0.477 & 1.025 & 0.579 & 1.128 & 0.541 & 1.040 & 0.537 & 0.800 & 0.432 & 1.047 & 0.535 & 1.037 & 0.544 & 0.825 & 0.435 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 0.958 & 0.529 & 0.770 & 0.456 & 0.926 & 0.528 & 0.938 & 0.506 & 0.854 & 0.437 & 0.753 & 0.376 & 1.055 & 0.645 & 0.875 & 0.450 & 0.777 & 0.399 \\
& & 8   & 1.040 & 0.592 & 0.819 & 0.462 & 1.030 & 0.575 & 1.056 & 0.557 & 1.013 & 0.509 & 0.805 & 0.410 & 1.105 & 0.667 & 1.025 & 0.533 & 0.840 & 0.423 \\
& & 10  & 1.110 & 0.629 & 0.884 & 0.496 & 1.044 & 0.585 & 1.131 & 0.603 & 1.108 & 0.556 & 0.895 & 0.455 & 1.160 & 0.699 & 1.067 & 0.528 & 0.856 & 0.429 \\
& & 12  & 1.157 & 0.641 & 0.923 & 0.469 & 1.135 & 0.626 & 1.197 & 0.634 & 1.171 & 0.577 & 0.853 & 0.451 & 1.195 & 0.708 & 1.178 & 0.538 & 0.854 & 0.456 \\
& & Avg & 1.066 & 0.598 & 0.849 & 0.471 & 1.034 & 0.579 & 1.081 & 0.575 & 1.037 & 0.520 & 0.827 & 0.423 & 1.129 & 0.680 & 1.036 & 0.512 & 0.832 & 0.427 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 0.955 & 0.529 & 0.762 & 0.416 & 0.917 & 0.522 & 0.920 & 0.512 & 0.854 & 0.429 & 0.766 & 0.409 & 1.032 & 0.623 & 0.896 & 0.481 & 0.765 & 0.383 \\
& & 8   & 1.056 & 0.597 & 0.823 & 0.444 & 1.004 & 0.563 & 1.078 & 0.564 & 0.998 & 0.497 & 0.796 & 0.424 & 1.055 & 0.555 & 1.062 & 0.550 & 0.815 & 0.401 \\
& & 10  & 1.077 & 0.593 & 0.906 & 0.485 & 1.034 & 0.578 & 1.113 & 0.583 & 1.104 & 0.551 & 0.859 & 0.446 & 1.203 & 0.660 & 1.024 & 0.496 & 0.840 & 0.427 \\
& & 12  & 1.182 & 0.670 & 0.892 & 0.477 & 1.109 & 0.612 & 1.204 & 0.623 & 1.176 & 0.581 & 0.839 & 0.435 & 1.253 & 0.697 & 1.129 & 0.559 & 0.853 & 0.469 \\
& & Avg & 1.068 & 0.597 & 0.846 & 0.456 & 1.016 & 0.569 & 1.079 & 0.571 & 1.033 & 0.515 & 0.815 & 0.429 & 1.136 & 0.634 & 1.028 & 0.522 & 0.818 & 0.420 \\
\midrule

\multirow{20}{*}{Traffic}
& \multirow{5}{*}{Uni-modal}
& 6   & 0.178 & 0.265 & 0.190 & 0.320 & 0.342 & 0.458 & 0.186 & 0.265 & 0.261 & 0.365 & 0.145 & 0.280 & 0.168 & 0.233 & 0.168 & 0.233 & 0.153 & 0.268 \\
& & 8   & 0.160 & 0.243 & 0.193 & 0.322 & 0.316 & 0.434 & 0.185 & 0.264 & 0.241 & 0.318 & 0.159 & 0.302 & 0.181 & 0.235 & 0.178 & 0.237 & 0.150 & 0.265 \\
& & 10  & 0.196 & 0.288 & 0.195 & 0.313 & 0.305 & 0.421 & 0.186 & 0.263 & 0.237 & 0.307 & 0.152 & 0.279 & 0.186 & 0.237 & 0.187 & 0.238 & 0.156 & 0.275 \\
& & 12  & 0.243 & 0.297 & 0.224 & 0.318 & 0.337 & 0.438 & 0.256 & 0.304 & 0.276 & 0.328 & 0.198 & 0.320 & 0.243 & 0.263 & 0.239 & 0.259 & 0.192 & 0.282 \\
& & Avg & 0.194 & 0.273 & 0.201 & 0.318 & 0.325 & 0.438 & 0.203 & 0.274 & 0.254 & 0.330 & 0.163 & 0.295 & 0.194 & 0.242 & 0.193 & 0.242 & 0.163 & 0.273 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 0.164 & 0.253 & 0.180 & 0.306 & 0.251 & 0.381 & 0.166 & 0.244 & 0.238 & 0.335 & 0.159 & 0.298 & 0.165 & 0.238 & 0.160 & 0.230 & 0.149 & 0.262 \\
& & 8   & 0.158 & 0.244 & 0.189 & 0.318 & 0.245 & 0.368 & 0.169 & 0.244 & 0.224 & 0.309 & 0.161 & 0.298 & 0.182 & 0.243 & 0.170 & 0.235 & 0.157 & 0.274 \\
& & 10  & 0.171 & 0.267 & 0.190 & 0.311 & 0.224 & 0.348 & 0.174 & 0.247 & 0.218 & 0.298 & 0.164 & 0.300 & 0.186 & 0.244 & 0.180 & 0.240 & 0.157 & 0.274 \\
& & 12  & 0.230 & 0.288 & 0.218 & 0.313 & 0.251 & 0.358 & 0.238 & 0.290 & 0.266 & 0.325 & 0.201 & 0.317 & 0.245 & 0.276 & 0.238 & 0.272 & 0.196 & 0.284 \\
& & Avg & 0.181 & 0.263 & 0.194 & 0.312 & 0.243 & 0.364 & 0.187 & 0.256 & 0.237 & 0.317 & 0.171 & 0.303 & 0.194 & 0.250 & 0.187 & 0.244 & 0.165 & 0.274 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 0.141 & 0.207 & 0.158 & 0.286 & 0.194 & 0.314 & 0.155 & 0.217 & 0.171 & 0.273 & 0.139 & 0.254 & 0.159 & 0.211 & 0.149 & 0.206 & 0.138 & 0.244 \\
& & 8   & 0.145 & 0.213 & 0.162 & 0.281 & 0.187 & 0.307 & 0.156 & 0.218 & 0.173 & 0.249 & 0.143 & 0.268 & 0.168 & 0.215 & 0.161 & 0.211 & 0.142 & 0.254 \\
& & 10  & 0.151 & 0.218 & 0.165 & 0.283 & 0.189 & 0.309 & 0.159 & 0.222 & 0.173 & 0.247 & 0.145 & 0.266 & 0.172 & 0.218 & 0.169 & 0.217 & 0.144 & 0.255 \\
& & 12  & 0.212 & 0.256 & 0.194 & 0.290 & 0.218 & 0.313 & 0.215 & 0.255 & 0.217 & 0.261 & 0.182 & 0.296 & 0.229 & 0.245 & 0.226 & 0.242 & 0.180 & 0.270 \\
& & Avg & 0.162 & 0.224 & 0.170 & 0.285 & 0.197 & 0.311 & 0.171 & 0.228 & 0.183 & 0.258 & 0.152 & 0.271 & 0.182 & 0.222 & 0.176 & 0.219 & 0.151 & 0.256 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 0.144 & 0.216 & 0.156 & 0.276 & 0.190 & 0.311 & 0.152 & 0.215 & 0.171 & 0.272 & 0.142 & 0.253 & 0.152 & 0.208 & 0.148 & 0.205 & 0.142 & 0.236 \\
& & 8   & 0.143 & 0.210 & 0.161 & 0.280 & 0.187 & 0.306 & 0.151 & 0.211 & 0.172 & 0.248 & 0.145 & 0.256 & 0.165 & 0.215 & 0.159 & 0.213 & 0.145 & 0.241 \\
& & 10  & 0.149 & 0.218 & 0.164 & 0.284 & 0.189 & 0.310 & 0.159 & 0.225 & 0.173 & 0.246 & 0.154 & 0.275 & 0.168 & 0.216 & 0.168 & 0.215 & 0.148 & 0.242 \\
& & 12  & 0.210 & 0.250 & 0.194 & 0.290 & 0.217 & 0.313 & 0.216 & 0.258 & 0.217 & 0.261 & 0.182 & 0.276 & 0.227 & 0.245 & 0.226 & 0.243 & 0.184 & 0.256 \\
& & Avg & 0.161 & 0.224 & 0.169 & 0.283 & 0.196 & 0.310 & 0.169 & 0.227 & 0.183 & 0.257 & 0.156 & 0.265 & 0.178 & 0.221 & 0.175 & 0.219 & 0.155 & 0.244 \\

\bottomrule
\end{tabular}
\begin{tabular}{llc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{$T$}
& \multicolumn{2}{c|}{Autoformer}
& \multicolumn{2}{c|}{Crossformer}
& \multicolumn{2}{c|}{DLinear}
& \multicolumn{2}{c|}{FEDformer}
& \multicolumn{2}{c|}{FiLM}
& \multicolumn{2}{c|}{Informer}
& \multicolumn{2}{c|}{iTransformer}
& \multicolumn{2}{c|}{PatchTST}
& \multicolumn{2}{c}{Transformer} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
& & & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
\midrule

\multirow{20}{*}{Agriculture}
& \multirow{5}{*}{Uni-modal}
& 6   & 0.078 & 0.205 & 0.173 & 0.303 & 0.156 & 0.302 & 0.074 & 0.195 & 0.066 & 0.160 & 0.272 & 0.384 & 0.067 & 0.180 & 0.059 & 0.160 & 0.199 & 0.315 \\
& & 8   & 0.091 & 0.217 & 0.266 & 0.373 & 0.173 & 0.320 & 0.090 & 0.219 & 0.084 & 0.183 & 0.315 & 0.403 & 0.079 & 0.188 & 0.079 & 0.183 & 0.208 & 0.311 \\
& & 10  & 0.110 & 0.248 & 0.362 & 0.450 & 0.206 & 0.343 & 0.105 & 0.247 & 0.108 & 0.209 & 0.490 & 0.530 & 0.102 & 0.219 & 0.101 & 0.206 & 0.305 & 0.390 \\
& & 12  & 0.134 & 0.269 & 0.436 & 0.495 & 0.247 & 0.371 & 0.132 & 0.273 & 0.142 & 0.241 & 0.578 & 0.567 & 0.134 & 0.247 & 0.131 & 0.238 & 0.419 & 0.451 \\
& & Avg & 0.103 & 0.235 & 0.309 & 0.405 & 0.195 & 0.334 & 0.100 & 0.234 & 0.100 & 0.198 & 0.414 & 0.471 & 0.096 & 0.209 & 0.093 & 0.197 & 0.283 & 0.367 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 0.076 & 0.199 & 0.138 & 0.260 & 0.094 & 0.211 & 0.073 & 0.194 & 0.067 & 0.161 & 0.211 & 0.328 & 0.072 & 0.200 & 0.061 & 0.163 & 0.158 & 0.276 \\
& & 8   & 0.093 & 0.223 & 0.241 & 0.357 & 0.127 & 0.252 & 0.091 & 0.219 & 0.085 & 0.184 & 0.284 & 0.392 & 0.092 & 0.221 & 0.078 & 0.182 & 0.214 & 0.323 \\
& & 10  & 0.108 & 0.249 & 0.274 & 0.373 & 0.154 & 0.274 & 0.108 & 0.247 & 0.110 & 0.211 & 0.386 & 0.455 & 0.109 & 0.244 & 0.098 & 0.204 & 0.257 & 0.351 \\
& & 12  & 0.133 & 0.273 & 0.336 & 0.409 & 0.193 & 0.296 & 0.134 & 0.268 & 0.139 & 0.236 & 0.517 & 0.538 & 0.135 & 0.262 & 0.131 & 0.235 & 0.290 & 0.363 \\
& & Avg & 0.103 & 0.236 & 0.247 & 0.350 & 0.142 & 0.258 & 0.101 & 0.232 & 0.100 & 0.198 & 0.350 & 0.428 & 0.102 & 0.232 & 0.092 & 0.196 & 0.230 & 0.328 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 0.072 & 0.193 & 0.099 & 0.233 & 0.122 & 0.253 & 0.076 & 0.198 & 0.066 & 0.160 & 0.122 & 0.257 & 0.064 & 0.175 & 0.060 & 0.161 & 0.096 & 0.249 \\
& & 8   & 0.096 & 0.222 & 0.155 & 0.275 & 0.133 & 0.264 & 0.089 & 0.222 & 0.083 & 0.181 & 0.159 & 0.280 & 0.080 & 0.192 & 0.078 & 0.181 & 0.125 & 0.267 \\
& & 10  & 0.111 & 0.252 & 0.198 & 0.299 & 0.159 & 0.283 & 0.108 & 0.254 & 0.107 & 0.208 & 0.230 & 0.327 & 0.100 & 0.213 & 0.100 & 0.204 & 0.177 & 0.290 \\
& & 12  & 0.138 & 0.274 & 0.255 & 0.339 & 0.194 & 0.308 & 0.131 & 0.271 & 0.139 & 0.236 & 0.335 & 0.398 & 0.131 & 0.241 & 0.131 & 0.235 & 0.233 & 0.322 \\
& & Avg & 0.104 & 0.235 & 0.177 & 0.287 & 0.152 & 0.277 & 0.101 & 0.236 & 0.099 & 0.196 & 0.212 & 0.316 & 0.094 & 0.205 & 0.092 & 0.195 & 0.158 & 0.282 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 0.076 & 0.198 & 0.093 & 0.220 & 0.118 & 0.249 & 0.074 & 0.190 & 0.065 & 0.159 & 0.115 & 0.244 & 0.063 & 0.170 & 0.060 & 0.161 & 0.102 & 0.243 \\
& & 8   & 0.094 & 0.227 & 0.146 & 0.261 & 0.135 & 0.264 & 0.088 & 0.212 & 0.084 & 0.182 & 0.176 & 0.298 & 0.081 & 0.192 & 0.077 & 0.181 & 0.120 & 0.262 \\
& & 10  & 0.107 & 0.243 & 0.196 & 0.293 & 0.158 & 0.283 & 0.108 & 0.246 & 0.108 & 0.208 & 0.250 & 0.342 & 0.101 & 0.216 & 0.099 & 0.203 & 0.170 & 0.293 \\
& & 12  & 0.138 & 0.274 & 0.252 & 0.329 & 0.190 & 0.307 & 0.130 & 0.267 & 0.139 & 0.235 & 0.356 & 0.410 & 0.132 & 0.245 & 0.129 & 0.236 & 0.237 & 0.323 \\
& & Avg & 0.104 & 0.236 & 0.172 & 0.276 & 0.150 & 0.276 & 0.100 & 0.229 & 0.099 & 0.196 & 0.224 & 0.324 & 0.094 & 0.206 & 0.091 & 0.195 & 0.157 & 0.280 \\
\midrule

\multirow{20}{*}{Climate}
& \multirow{5}{*}{Uni-modal}
& 6   & 1.315 & 0.930 & 1.151 & 0.844 & 1.309 & 0.929 & 1.093 & 0.834 & 1.337 & 0.940 & 1.118 & 0.821 & 1.160 & 0.892 & 1.285 & 0.925 & 1.058 & 0.798 \\
& & 8   & 1.296 & 0.924 & 1.153 & 0.846 & 1.270 & 0.918 & 1.136 & 0.849 & 1.380 & 0.967 & 1.158 & 0.845 & 1.206 & 0.901 & 1.300 & 0.933 & 1.058 & 0.799 \\
& & 10  & 1.280 & 0.919 & 1.149 & 0.850 & 1.295 & 0.928 & 1.199 & 0.891 & 1.387 & 0.972 & 1.193 & 0.866 & 1.233 & 0.909 & 1.306 & 0.939 & 1.091 & 0.829 \\
& & 12  & 1.264 & 0.904 & 1.205 & 0.875 & 1.258 & 0.909 & 1.176 & 0.882 & 1.369 & 0.965 & 1.202 & 0.866 & 1.196 & 0.897 & 1.292 & 0.933 & 1.041 & 0.803 \\
& & Avg & 1.289 & 0.919 & 1.165 & 0.854 & 1.283 & 0.921 & 1.151 & 0.864 & 1.368 & 0.961 & 1.168 & 0.850 & 1.199 & 0.900 & 1.296 & 0.933 & 1.062 & 0.807 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 1.110 & 0.859 & 1.165 & 0.840 & 1.108 & 0.855 & 1.001 & 0.801 & 1.185 & 0.883 & 1.112 & 0.826 & 1.058 & 0.848 & 1.130 & 0.872 & 1.037 & 0.789 \\
& & 8   & 1.121 & 0.858 & 1.111 & 0.828 & 1.091 & 0.848 & 1.029 & 0.814 & 1.189 & 0.896 & 1.094 & 0.820 & 1.137 & 0.874 & 1.150 & 0.872 & 1.048 & 0.799 \\
& & 10  & 1.139 & 0.860 & 1.112 & 0.834 & 1.096 & 0.848 & 1.072 & 0.838 & 1.205 & 0.902 & 1.089 & 0.822 & 1.110 & 0.860 & 1.170 & 0.879 & 1.027 & 0.796 \\
& & 12  & 1.142 & 0.862 & 1.110 & 0.837 & 1.109 & 0.848 & 1.073 & 0.836 & 1.189 & 0.897 & 1.135 & 0.840 & 1.117 & 0.864 & 1.154 & 0.875 & 1.036 & 0.802 \\
& & Avg & 1.128 & 0.860 & 1.125 & 0.835 & 1.101 & 0.850 & 1.044 & 0.822 & 1.192 & 0.895 & 1.108 & 0.827 & 1.106 & 0.861 & 1.151 & 0.875 & 1.037 & 0.797 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 1.024 & 0.819 & 1.027 & 0.778 & 0.929 & 0.771 & 0.909 & 0.765 & 0.969 & 0.784 & 1.001 & 0.776 & 0.982 & 0.793 & 0.974 & 0.793 & 0.914 & 0.740 \\
& & 8   & 0.997 & 0.808 & 1.020 & 0.782 & 0.942 & 0.776 & 0.942 & 0.775 & 0.974 & 0.793 & 0.990 & 0.779 & 1.016 & 0.806 & 0.986 & 0.788 & 0.934 & 0.749 \\
& & 10  & 1.006 & 0.813 & 1.029 & 0.790 & 0.963 & 0.783 & 0.997 & 0.800 & 0.997 & 0.803 & 1.004 & 0.782 & 1.022 & 0.809 & 1.023 & 0.808 & 0.998 & 0.778 \\
& & 12  & 0.974 & 0.792 & 1.054 & 0.804 & 0.967 & 0.781 & 0.997 & 0.809 & 1.002 & 0.806 & 1.053 & 0.806 & 1.049 & 0.823 & 1.021 & 0.809 & 0.978 & 0.777 \\
& & Avg & 1.000 & 0.808 & 1.033 & 0.789 & 0.950 & 0.778 & 0.961 & 0.787 & 0.986 & 0.797 & 1.012 & 0.786 & 1.017 & 0.808 & 1.001 & 0.800 & 0.956 & 0.761 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 1.021 & 0.821 & 0.994 & 0.772 & 0.924 & 0.768 & 0.915 & 0.768 & 0.971 & 0.784 & 1.006 & 0.795 & 0.995 & 0.797 & 0.950 & 0.780 & 0.963 & 0.752 \\
& & 8   & 0.951 & 0.791 & 1.031 & 0.785 & 0.940 & 0.774 & 0.948 & 0.787 & 0.970 & 0.791 & 0.966 & 0.769 & 0.992 & 0.794 & 0.973 & 0.785 & 0.976 & 0.763 \\
& & 10  & 0.961 & 0.795 & 1.016 & 0.785 & 0.960 & 0.782 & 0.978 & 0.804 & 0.992 & 0.801 & 0.960 & 0.768 & 1.029 & 0.812 & 1.015 & 0.806 & 0.993 & 0.778 \\
& & 12  & 0.968 & 0.792 & 1.017 & 0.787 & 0.968 & 0.782 & 0.969 & 0.792 & 1.001 & 0.805 & 0.980 & 0.778 & 1.035 & 0.817 & 1.029 & 0.812 & 0.952 & 0.763 \\
& & Avg & 0.975 & 0.800 & 1.015 & 0.782 & 0.948 & 0.777 & 0.953 & 0.788 & 0.983 & 0.795 & 0.978 & 0.778 & 1.013 & 0.805 & 0.992 & 0.796 & 0.971 & 0.764 \\
\midrule

\multirow{20}{*}{Economy}
& \multirow{5}{*}{Uni-modal}
& 6   & 0.085 & 0.234 & 0.265 & 0.440 & 0.094 & 0.257 & 0.096 & 0.234 & 0.017 & 0.103 & 0.496 & 0.665 & 0.016 & 0.098 & 0.020 & 0.108 & 0.207 & 0.351 \\
& & 8   & 0.097 & 0.247 & 0.344 & 0.531 & 0.101 & 0.271 & 0.072 & 0.210 & 0.018 & 0.109 & 0.580 & 0.722 & 0.016 & 0.098 & 0.019 & 0.109 & 0.119 & 0.268 \\
& & 10  & 0.075 & 0.213 & 0.817 & 0.776 & 0.116 & 0.288 & 0.064 & 0.199 & 0.018 & 0.109 & 0.530 & 0.687 & 0.016 & 0.098 & 0.018 & 0.105 & 0.121 & 0.270 \\
& & 12  & 0.074 & 0.216 & 0.837 & 0.821 & 0.141 & 0.309 & 0.077 & 0.221 & 0.018 & 0.110 & 0.680 & 0.776 & 0.016 & 0.099 & 0.018 & 0.105 & 0.071 & 0.216 \\
& & Avg & 0.083 & 0.227 & 0.566 & 0.642 & 0.113 & 0.281 & 0.077 & 0.216 & 0.018 & 0.108 & 0.572 & 0.712 & 0.016 & 0.098 & 0.019 & 0.107 & 0.129 & 0.276 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 0.092 & 0.239 & 0.373 & 0.475 & 0.047 & 0.174 & 0.081 & 0.220 & 0.017 & 0.104 & 0.411 & 0.591 & 0.016 & 0.096 & 0.020 & 0.109 & 0.143 & 0.297 \\
& & 8   & 0.085 & 0.227 & 0.239 & 0.405 & 0.054 & 0.184 & 0.070 & 0.205 & 0.018 & 0.109 & 0.429 & 0.615 & 0.016 & 0.096 & 0.019 & 0.108 & 0.170 & 0.337 \\
& & 10  & 0.076 & 0.216 & 0.456 & 0.604 & 0.056 & 0.184 & 0.061 & 0.195 & 0.018 & 0.108 & 0.554 & 0.696 & 0.016 & 0.100 & 0.018 & 0.105 & 0.168 & 0.345 \\
& & 12  & 0.082 & 0.218 & 0.565 & 0.714 & 0.050 & 0.169 & 0.069 & 0.208 & 0.018 & 0.110 & 0.546 & 0.690 & 0.016 & 0.098 & 0.018 & 0.107 & 0.177 & 0.352 \\
& & Avg & 0.084 & 0.225 & 0.408 & 0.550 & 0.052 & 0.178 & 0.070 & 0.207 & 0.018 & 0.108 & 0.485 & 0.648 & 0.016 & 0.098 & 0.019 & 0.107 & 0.164 & 0.333 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 0.027 & 0.130 & 0.093 & 0.259 & 0.017 & 0.106 & 0.040 & 0.153 & 0.011 & 0.087 & 0.201 & 0.406 & 0.011 & 0.084 & 0.011 & 0.086 & 0.064 & 0.208 \\
& & 8   & 0.029 & 0.137 & 0.115 & 0.292 & 0.016 & 0.103 & 0.037 & 0.145 & 0.010 & 0.085 & 0.295 & 0.497 & 0.011 & 0.085 & 0.011 & 0.087 & 0.100 & 0.266 \\
& & 10  & 0.024 & 0.123 & 0.214 & 0.415 & 0.015 & 0.099 & 0.030 & 0.132 & 0.010 & 0.084 & 0.346 & 0.556 & 0.010 & 0.084 & 0.010 & 0.085 & 0.164 & 0.358 \\
& & 12  & 0.022 & 0.118 & 0.222 & 0.415 & 0.015 & 0.099 & 0.038 & 0.150 & 0.010 & 0.083 & 0.389 & 0.588 & 0.010 & 0.084 & 0.010 & 0.084 & 0.203 & 0.412 \\
& & Avg & 0.026 & 0.127 & 0.161 & 0.345 & 0.016 & 0.102 & 0.036 & 0.145 & 0.010 & 0.085 & 0.308 & 0.512 & 0.011 & 0.084 & 0.011 & 0.086 & 0.133 & 0.311 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 0.025 & 0.124 & 0.075 & 0.231 & 0.018 & 0.108 & 0.036 & 0.144 & 0.011 & 0.086 & 0.151 & 0.342 & 0.011 & 0.085 & 0.011 & 0.087 & 0.072 & 0.227 \\
& & 8   & 0.028 & 0.132 & 0.127 & 0.312 & 0.016 & 0.103 & 0.035 & 0.142 & 0.010 & 0.085 & 0.268 & 0.478 & 0.010 & 0.085 & 0.011 & 0.087 & 0.105 & 0.274 \\
& & 10  & 0.023 & 0.121 & 0.207 & 0.406 & 0.015 & 0.099 & 0.032 & 0.134 & 0.010 & 0.084 & 0.341 & 0.540 & 0.010 & 0.084 & 0.010 & 0.085 & 0.118 & 0.297 \\
& & 12  & 0.021 & 0.116 & 0.195 & 0.388 & 0.015 & 0.099 & 0.038 & 0.146 & 0.010 & 0.083 & 0.452 & 0.633 & 0.010 & 0.082 & 0.010 & 0.084 & 0.152 & 0.330 \\
& & Avg & 0.024 & 0.123 & 0.151 & 0.334 & 0.016 & 0.102 & 0.035 & 0.142 & 0.010 & 0.085 & 0.303 & 0.498 & 0.010 & 0.084 & 0.011 & 0.086 & 0.112 & 0.282 \\

\bottomrule
\end{tabular}
\begin{tabular}{llc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{$T$}
& \multicolumn{2}{c|}{Autoformer}
& \multicolumn{2}{c|}{Crossformer}
& \multicolumn{2}{c|}{DLinear}
& \multicolumn{2}{c|}{FEDformer}
& \multicolumn{2}{c|}{FiLM}
& \multicolumn{2}{c|}{Informer}
& \multicolumn{2}{c|}{iTransformer}
& \multicolumn{2}{c|}{PatchTST}
& \multicolumn{2}{c}{Transformer} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
& & & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
\midrule

\multirow{20}{*}{Health}
& \multirow{5}{*}{Uni-modal}
& 12  & 1.512 & 0.919 & 1.216 & 0.748 & 1.579 & 0.855 & 1.131 & 0.787 & 1.244 & 0.749 & 1.250 & 0.765 & 1.061 & 0.626 & 0.962 & 0.624 & 1.358 & 0.803 \\
& & 24  & 1.875 & 1.025 & 1.434 & 0.798 & 1.656 & 0.879 & 1.549 & 0.964 & 1.525 & 0.832 & 1.642 & 0.819 & 1.811 & 0.784 & 1.578 & 0.758 & 1.393 & 0.761 \\
& & 36  & 1.971 & 1.040 & 1.450 & 0.781 & 1.692 & 0.892 & 1.622 & 0.982 & 1.692 & 0.891 & 1.534 & 0.824 & 2.187 & 0.885 & 1.908 & 0.857 & 1.555 & 0.793 \\
& & 48  & 1.881 & 0.987 & 1.591 & 0.834 & 1.731 & 0.913 & 1.647 & 0.980 & 1.790 & 0.931 & 1.662 & 0.865 & 2.240 & 0.928 & 2.131 & 0.911 & 1.533 & 0.835 \\
& & Avg & 1.810 & 0.993 & 1.423 & 0.790 & 1.664 & 0.885 & 1.487 & 0.928 & 1.563 & 0.851 & 1.522 & 0.818 & 1.825 & 0.806 & 1.645 & 0.788 & 1.460 & 0.798 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 12  & 1.533 & 0.921 & 1.204 & 0.738 & 1.482 & 0.840 & 1.154 & 0.792 & 1.185 & 0.729 & 1.146 & 0.731 & 1.010 & 0.625 & 0.879 & 0.602 & 1.199 & 0.769 \\
& & 24  & 1.742 & 0.960 & 1.504 & 0.805 & 1.549 & 0.832 & 1.456 & 0.919 & 1.453 & 0.813 & 1.391 & 0.769 & 1.622 & 0.767 & 1.368 & 0.725 & 1.271 & 0.705 \\
& & 36  & 1.744 & 0.955 & 1.402 & 0.769 & 1.597 & 0.861 & 1.477 & 0.911 & 1.560 & 0.844 & 1.447 & 0.789 & 1.889 & 0.847 & 1.655 & 0.807 & 1.339 & 0.761 \\
& & 48  & 1.809 & 0.957 & 1.618 & 0.843 & 1.641 & 0.883 & 1.506 & 0.911 & 1.654 & 0.885 & 1.554 & 0.822 & 1.954 & 0.889 & 1.859 & 0.874 & 1.425 & 0.785 \\
& & Avg & 1.707 & 0.948 & 1.432 & 0.789 & 1.567 & 0.854 & 1.398 & 0.883 & 1.463 & 0.818 & 1.385 & 0.778 & 1.619 & 0.782 & 1.440 & 0.752 & 1.309 & 0.755 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 12  & 1.320 & 0.832 & 1.051 & 0.677 & 1.343 & 0.794 & 1.113 & 0.768 & 1.123 & 0.711 & 0.973 & 0.668 & 0.911 & 0.616 & 0.795 & 0.594 & 0.944 & 0.651 \\
& & 24  & 1.556 & 0.911 & 1.281 & 0.760 & 1.422 & 0.800 & 1.362 & 0.858 & 1.362 & 0.786 & 1.183 & 0.725 & 1.314 & 0.720 & 1.198 & 0.707 & 1.126 & 0.709 \\
& & 36  & 1.564 & 0.899 & 1.243 & 0.731 & 1.460 & 0.810 & 1.423 & 0.867 & 1.421 & 0.801 & 1.210 & 0.733 & 1.597 & 0.810 & 1.453 & 0.777 & 1.190 & 0.717 \\
& & 48  & 1.603 & 0.896 & 1.414 & 0.791 & 1.506 & 0.835 & 1.476 & 0.889 & 1.495 & 0.837 & 1.305 & 0.778 & 1.701 & 0.850 & 1.592 & 0.822 & 1.294 & 0.751 \\
& & Avg & 1.511 & 0.885 & 1.247 & 0.740 & 1.433 & 0.810 & 1.344 & 0.845 & 1.350 & 0.784 & 1.168 & 0.726 & 1.381 & 0.749 & 1.260 & 0.725 & 1.139 & 0.707 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 12  & 1.251 & 0.803 & 0.972 & 0.660 & 1.335 & 0.793 & 1.097 & 0.758 & 1.129 & 0.713 & 0.926 & 0.667 & 1.050 & 0.644 & 0.787 & 0.590 & 0.934 & 0.643 \\
& & 24  & 1.414 & 0.860 & 1.299 & 0.753 & 1.419 & 0.803 & 1.380 & 0.866 & 1.320 & 0.769 & 1.193 & 0.733 & 1.262 & 0.717 & 1.176 & 0.701 & 1.138 & 0.713 \\
& & 36  & 1.531 & 0.888 & 1.282 & 0.744 & 1.458 & 0.812 & 1.424 & 0.871 & 1.428 & 0.805 & 1.204 & 0.734 & 1.546 & 0.800 & 1.456 & 0.785 & 1.194 & 0.703 \\
& & 48  & 1.581 & 0.893 & 1.385 & 0.779 & 1.505 & 0.838 & 1.464 & 0.884 & 1.501 & 0.840 & 1.293 & 0.779 & 1.662 & 0.846 & 1.588 & 0.821 & 1.327 & 0.761 \\
& & Avg & 1.444 & 0.861 & 1.235 & 0.734 & 1.429 & 0.812 & 1.341 & 0.845 & 1.345 & 0.782 & 1.154 & 0.728 & 1.380 & 0.752 & 1.252 & 0.724 & 1.148 & 0.705 \\
\midrule

\multirow{20}{*}{Security}
& \multirow{5}{*}{Uni-modal}
& 6   & 125.784 & 5.469 & 126.449 & 6.161 & 104.875 & 4.960 & 144.717 & 5.981 & 119.227 & 5.555 & 126.891 & 6.277 & 104.867 & 4.791 & 126.968 & 6.145 & 123.389 & 5.983 \\
& & 8   & 125.874 & 5.406 & 127.465 & 6.308 & 108.280 & 5.126 & 132.596 & 5.584 & 130.614 & 6.380 & 129.400 & 6.504 & 106.625 & 4.888 & 125.737 & 5.985 & 126.223 & 6.239 \\
& & 10  & 126.364 & 5.435 & 125.520 & 6.214 & 111.262 & 5.324 & 128.839 & 5.569 & 133.139 & 6.528 & 132.062 & 6.720 & 108.510 & 4.958 & 124.925 & 5.909 & 127.792 & 6.381 \\
& & 12  & 122.761 & 5.364 & 126.094 & 6.292 & 113.018 & 5.374 & 126.916 & 5.537 & 134.097 & 6.572 & 133.043 & 6.809 & 112.233 & 5.167 & 126.309 & 6.016 & 128.924 & 6.481 \\
& & Avg & 125.196 & 5.419 & 126.382 & 6.244 & 109.359 & 5.196 & 133.267 & 5.668 & 129.269 & 6.259 & 130.349 & 6.578 & 108.059 & 4.951 & 125.985 & 6.014 & 126.582 & 6.271 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 133.506 & 5.700 & 127.760 & 6.294 & 103.667 & 4.688 & 141.910 & 5.854 & 113.792 & 5.248 & 125.641 & 6.182 & 103.913 & 4.632 & 126.804 & 6.066 & 126.248 & 6.164 \\
& & 8   & 126.032 & 5.481 & 126.439 & 6.278 & 106.649 & 4.847 & 130.742 & 5.474 & 119.602 & 5.797 & 127.066 & 6.340 & 106.394 & 4.795 & 125.233 & 5.945 & 128.274 & 6.350 \\
& & 10  & 117.695 & 5.272 & 128.994 & 6.475 & 108.961 & 4.991 & 128.053 & 5.581 & 121.666 & 5.931 & 129.691 & 6.558 & 109.711 & 4.880 & 126.839 & 6.025 & 130.129 & 6.513 \\
& & 12  & 122.357 & 5.527 & 130.394 & 6.594 & 110.496 & 5.047 & 127.211 & 5.649 & 122.586 & 5.955 & 130.028 & 6.593 & 111.357 & 5.014 & 129.610 & 6.190 & 128.501 & 6.417 \\
& & Avg & 124.898 & 5.495 & 128.397 & 6.410 & 107.443 & 4.893 & 131.979 & 5.640 & 119.412 & 5.733 & 128.107 & 6.418 & 107.844 & 4.830 & 127.122 & 6.057 & 128.288 & 6.361 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 110.840 & 5.026 & 127.679 & 6.235 & 103.634 & 4.692 & 108.418 & 4.762 & 113.364 & 5.067 & 122.346 & 5.932 & 103.530 & 4.624 & 125.216 & 6.110 & 119.904 & 5.599 \\
& & 8   & 109.291 & 4.916 & 126.775 & 6.283 & 106.609 & 4.848 & 109.324 & 4.922 & 112.915 & 5.140 & 123.913 & 6.118 & 106.041 & 4.800 & 123.466 & 5.884 & 122.620 & 5.816 \\
& & 10  & 109.958 & 4.887 & 125.433 & 6.220 & 108.898 & 4.987 & 108.780 & 4.975 & 113.621 & 5.222 & 125.949 & 6.313 & 109.094 & 4.906 & 125.585 & 5.943 & 120.827 & 5.750 \\
& & 12  & 111.441 & 4.956 & 125.660 & 6.238 & 110.411 & 5.039 & 108.919 & 5.008 & 114.169 & 5.235 & 126.486 & 6.374 & 110.548 & 5.008 & 128.161 & 6.086 & 123.078 & 5.914 \\
& & Avg & 110.383 & 4.946 & 126.387 & 6.244 & 107.388 & 4.892 & 108.860 & 4.917 & 113.517 & 5.166 & 124.674 & 6.184 & 107.303 & 4.834 & 125.607 & 6.006 & 121.607 & 5.770 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 110.833 & 4.918 & 125.521 & 6.097 & 103.642 & 4.693 & 108.198 & 4.765 & 113.308 & 5.067 & 122.234 & 5.920 & 103.319 & 4.680 & 124.573 & 6.107 & 120.152 & 5.651 \\
& & 8   & 109.159 & 4.933 & 127.523 & 6.322 & 106.596 & 4.849 & 109.358 & 4.926 & 112.907 & 5.142 & 123.744 & 6.109 & 106.171 & 4.788 & 121.378 & 5.844 & 122.414 & 5.796 \\
& & 10  & 109.543 & 4.877 & 125.357 & 6.207 & 108.891 & 4.987 & 108.326 & 4.950 & 113.676 & 5.225 & 125.229 & 6.262 & 109.815 & 5.063 & 124.809 & 5.939 & 123.557 & 5.995 \\
& & 12  & 110.181 & 4.901 & 125.865 & 6.250 & 110.414 & 5.039 & 108.883 & 5.014 & 114.053 & 5.236 & 126.729 & 6.387 & 110.729 & 5.039 & 126.348 & 6.031 & 123.900 & 5.997 \\
& & Avg & 109.929 & 4.907 & 126.066 & 6.219 & 107.386 & 4.892 & 108.691 & 4.914 & 113.486 & 5.167 & 124.484 & 6.170 & 107.509 & 4.893 & 124.277 & 5.980 & 122.506 & 5.860 \\
\midrule

\multirow{20}{*}{Traffic}
& \multirow{5}{*}{Uni-modal}
& 6   & 0.178 & 0.265 & 0.190 & 0.320 & 0.342 & 0.458 & 0.186 & 0.265 & 0.261 & 0.365 & 0.145 & 0.280 & 0.168 & 0.233 & 0.168 & 0.233 & 0.153 & 0.268 \\
& & 8   & 0.160 & 0.243 & 0.193 & 0.322 & 0.316 & 0.434 & 0.185 & 0.264 & 0.241 & 0.318 & 0.159 & 0.302 & 0.181 & 0.235 & 0.178 & 0.237 & 0.150 & 0.265 \\
& & 10  & 0.196 & 0.288 & 0.195 & 0.313 & 0.305 & 0.421 & 0.186 & 0.263 & 0.237 & 0.307 & 0.152 & 0.279 & 0.186 & 0.237 & 0.187 & 0.238 & 0.156 & 0.275 \\
& & 12  & 0.243 & 0.297 & 0.224 & 0.318 & 0.337 & 0.438 & 0.256 & 0.304 & 0.276 & 0.328 & 0.198 & 0.320 & 0.243 & 0.263 & 0.239 & 0.259 & 0.192 & 0.282 \\
& & Avg & 0.194 & 0.273 & 0.201 & 0.318 & 0.325 & 0.438 & 0.203 & 0.274 & 0.254 & 0.330 & 0.163 & 0.295 & 0.194 & 0.242 & 0.193 & 0.242 & 0.163 & 0.273 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 0.156 & 0.242 & 0.180 & 0.306 & 0.251 & 0.381 & 0.167 & 0.247 & 0.239 & 0.336 & 0.159 & 0.299 & 0.159 & 0.230 & 0.160 & 0.231 & 0.149 & 0.260 \\
& & 8   & 0.163 & 0.249 & 0.189 & 0.317 & 0.245 & 0.368 & 0.168 & 0.242 & 0.224 & 0.308 & 0.160 & 0.297 & 0.172 & 0.232 & 0.170 & 0.235 & 0.157 & 0.275 \\
& & 10  & 0.175 & 0.267 & 0.189 & 0.309 & 0.223 & 0.350 & 0.178 & 0.252 & 0.222 & 0.299 & 0.165 & 0.302 & 0.181 & 0.240 & 0.180 & 0.240 & 0.158 & 0.274 \\
& & 12  & 0.234 & 0.295 & 0.218 & 0.314 & 0.253 & 0.362 & 0.240 & 0.291 & 0.264 & 0.320 & 0.199 & 0.313 & 0.240 & 0.270 & 0.239 & 0.273 & 0.196 & 0.283 \\
& & Avg & 0.182 & 0.263 & 0.194 & 0.312 & 0.243 & 0.365 & 0.188 & 0.258 & 0.237 & 0.316 & 0.171 & 0.303 & 0.188 & 0.243 & 0.187 & 0.245 & 0.165 & 0.273 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 0.142 & 0.209 & 0.158 & 0.286 & 0.194 & 0.314 & 0.155 & 0.217 & 0.171 & 0.273 & 0.137 & 0.251 & 0.159 & 0.210 & 0.149 & 0.206 & 0.138 & 0.244 \\
& & 8   & 0.146 & 0.215 & 0.162 & 0.281 & 0.187 & 0.307 & 0.156 & 0.218 & 0.173 & 0.249 & 0.143 & 0.267 & 0.169 & 0.215 & 0.161 & 0.211 & 0.142 & 0.254 \\
& & 10  & 0.151 & 0.216 & 0.165 & 0.283 & 0.189 & 0.309 & 0.159 & 0.222 & 0.173 & 0.247 & 0.146 & 0.270 & 0.174 & 0.220 & 0.169 & 0.217 & 0.144 & 0.255 \\
& & 12  & 0.210 & 0.251 & 0.194 & 0.290 & 0.218 & 0.313 & 0.215 & 0.255 & 0.217 & 0.261 & 0.182 & 0.296 & 0.230 & 0.246 & 0.226 & 0.242 & 0.180 & 0.270 \\
& & Avg & 0.162 & 0.223 & 0.170 & 0.285 & 0.197 & 0.311 & 0.171 & 0.228 & 0.183 & 0.258 & 0.152 & 0.271 & 0.183 & 0.223 & 0.176 & 0.219 & 0.151 & 0.256 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 0.141 & 0.212 & 0.156 & 0.276 & 0.190 & 0.311 & 0.151 & 0.209 & 0.171 & 0.272 & 0.142 & 0.257 & 0.150 & 0.206 & 0.148 & 0.205 & 0.144 & 0.241 \\
& & 8   & 0.143 & 0.212 & 0.161 & 0.280 & 0.187 & 0.306 & 0.158 & 0.219 & 0.172 & 0.248 & 0.143 & 0.252 & 0.165 & 0.215 & 0.159 & 0.213 & 0.149 & 0.251 \\
& & 10  & 0.148 & 0.218 & 0.164 & 0.284 & 0.189 & 0.310 & 0.164 & 0.230 & 0.173 & 0.246 & 0.153 & 0.274 & 0.168 & 0.216 & 0.168 & 0.215 & 0.152 & 0.251 \\
& & 12  & 0.211 & 0.251 & 0.194 & 0.290 & 0.217 & 0.313 & 0.215 & 0.262 & 0.217 & 0.261 & 0.183 & 0.277 & 0.228 & 0.245 & 0.226 & 0.243 & 0.187 & 0.262 \\
& & Avg & 0.161 & 0.223 & 0.169 & 0.283 & 0.196 & 0.310 & 0.172 & 0.230 & 0.183 & 0.257 & 0.155 & 0.265 & 0.178 & 0.221 & 0.175 & 0.219 & 0.158 & 0.251 \\

\bottomrule
\end{tabular}
\begin{tabular}{llc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{$T$}
& \multicolumn{2}{c|}{Autoformer}
& \multicolumn{2}{c|}{Crossformer}
& \multicolumn{2}{c|}{DLinear}
& \multicolumn{2}{c|}{FEDformer}
& \multicolumn{2}{c|}{FiLM}
& \multicolumn{2}{c|}{Informer}
& \multicolumn{2}{c|}{iTransformer}
& \multicolumn{2}{c|}{PatchTST}
& \multicolumn{2}{c}{Transformer} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
& & & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
\midrule

\multirow{20}{*}{Agriculture}
& \multirow{5}{*}{Uni-modal}
& 6   & 0.078 & 0.205 & 0.173 & 0.303 & 0.156 & 0.302 & 0.074 & 0.195 & 0.066 & 0.160 & 0.272 & 0.384 & 0.067 & 0.180 & 0.059 & 0.160 & 0.199 & 0.315 \\
& & 8   & 0.091 & 0.217 & 0.266 & 0.373 & 0.173 & 0.320 & 0.090 & 0.219 & 0.084 & 0.183 & 0.315 & 0.403 & 0.079 & 0.188 & 0.079 & 0.183 & 0.208 & 0.311 \\
& & 10  & 0.110 & 0.248 & 0.362 & 0.450 & 0.206 & 0.343 & 0.105 & 0.247 & 0.108 & 0.209 & 0.490 & 0.530 & 0.102 & 0.219 & 0.101 & 0.206 & 0.305 & 0.390 \\
& & 12  & 0.134 & 0.269 & 0.436 & 0.495 & 0.247 & 0.371 & 0.132 & 0.273 & 0.142 & 0.241 & 0.578 & 0.567 & 0.134 & 0.247 & 0.131 & 0.238 & 0.419 & 0.451 \\
& & Avg & 0.103 & 0.235 & 0.309 & 0.405 & 0.195 & 0.334 & 0.100 & 0.234 & 0.100 & 0.198 & 0.414 & 0.471 & 0.096 & 0.209 & 0.093 & 0.197 & 0.283 & 0.367 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 0.076 & 0.198 & 0.143 & 0.267 & 0.093 & 0.203 & 0.073 & 0.194 & 0.067 & 0.161 & 0.202 & 0.319 & 0.072 & 0.202 & 0.061 & 0.163 & 0.158 & 0.276 \\
& & 8   & 0.093 & 0.223 & 0.241 & 0.355 & 0.136 & 0.265 & 0.091 & 0.219 & 0.085 & 0.184 & 0.261 & 0.367 & 0.092 & 0.220 & 0.078 & 0.182 & 0.221 & 0.328 \\
& & 10  & 0.108 & 0.249 & 0.272 & 0.372 & 0.154 & 0.273 & 0.108 & 0.247 & 0.110 & 0.211 & 0.379 & 0.450 & 0.111 & 0.246 & 0.098 & 0.204 & 0.256 & 0.350 \\
& & 12  & 0.133 & 0.273 & 0.335 & 0.407 & 0.193 & 0.296 & 0.134 & 0.268 & 0.139 & 0.236 & 0.515 & 0.534 & 0.136 & 0.262 & 0.131 & 0.235 & 0.304 & 0.376 \\
& & Avg & 0.103 & 0.236 & 0.248 & 0.350 & 0.144 & 0.259 & 0.101 & 0.232 & 0.100 & 0.198 & 0.339 & 0.418 & 0.103 & 0.233 & 0.092 & 0.196 & 0.235 & 0.333 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 0.077 & 0.196 & 0.099 & 0.233 & 0.122 & 0.253 & 0.076 & 0.198 & 0.066 & 0.160 & 0.120 & 0.257 & 0.064 & 0.174 & 0.060 & 0.161 & 0.096 & 0.249 \\
& & 8   & 0.095 & 0.221 & 0.155 & 0.275 & 0.133 & 0.264 & 0.089 & 0.222 & 0.083 & 0.181 & 0.163 & 0.289 & 0.080 & 0.190 & 0.078 & 0.181 & 0.124 & 0.265 \\
& & 10  & 0.109 & 0.250 & 0.198 & 0.299 & 0.159 & 0.283 & 0.108 & 0.254 & 0.107 & 0.208 & 0.232 & 0.328 & 0.101 & 0.212 & 0.100 & 0.204 & 0.177 & 0.290 \\
& & 12  & 0.139 & 0.274 & 0.255 & 0.339 & 0.194 & 0.308 & 0.131 & 0.272 & 0.139 & 0.236 & 0.343 & 0.406 & 0.130 & 0.240 & 0.131 & 0.235 & 0.233 & 0.322 \\
& & Avg & 0.105 & 0.235 & 0.177 & 0.287 & 0.152 & 0.277 & 0.101 & 0.237 & 0.099 & 0.196 & 0.215 & 0.320 & 0.094 & 0.204 & 0.092 & 0.195 & 0.158 & 0.282 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 0.077 & 0.198 & 0.093 & 0.220 & 0.118 & 0.249 & 0.075 & 0.191 & 0.065 & 0.159 & 0.114 & 0.242 & 0.063 & 0.170 & 0.060 & 0.161 & 0.101 & 0.248 \\
& & 8   & 0.093 & 0.227 & 0.146 & 0.261 & 0.135 & 0.264 & 0.087 & 0.213 & 0.084 & 0.182 & 0.169 & 0.290 & 0.081 & 0.193 & 0.077 & 0.181 & 0.124 & 0.261 \\
& & 10  & 0.109 & 0.248 & 0.197 & 0.293 & 0.158 & 0.283 & 0.108 & 0.244 & 0.108 & 0.208 & 0.222 & 0.316 & 0.101 & 0.214 & 0.099 & 0.203 & 0.172 & 0.293 \\
& & 12  & 0.137 & 0.273 & 0.252 & 0.329 & 0.190 & 0.307 & 0.132 & 0.268 & 0.139 & 0.235 & 0.337 & 0.407 & 0.129 & 0.248 & 0.129 & 0.236 & 0.229 & 0.315 \\
& & Avg & 0.104 & 0.237 & 0.172 & 0.276 & 0.150 & 0.276 & 0.100 & 0.229 & 0.099 & 0.196 & 0.211 & 0.314 & 0.094 & 0.206 & 0.091 & 0.195 & 0.157 & 0.279 \\
\midrule

\multirow{20}{*}{Climate}
& \multirow{5}{*}{Uni-modal}
& 6   & 1.315 & 0.930 & 1.151 & 0.844 & 1.309 & 0.929 & 1.093 & 0.834 & 1.337 & 0.940 & 1.118 & 0.821 & 1.160 & 0.892 & 1.285 & 0.925 & 1.058 & 0.798 \\
& & 8   & 1.296 & 0.924 & 1.153 & 0.846 & 1.270 & 0.918 & 1.136 & 0.849 & 1.380 & 0.967 & 1.158 & 0.845 & 1.206 & 0.901 & 1.300 & 0.933 & 1.058 & 0.799 \\
& & 10  & 1.280 & 0.919 & 1.149 & 0.850 & 1.295 & 0.928 & 1.199 & 0.891 & 1.387 & 0.972 & 1.193 & 0.866 & 1.233 & 0.909 & 1.306 & 0.939 & 1.091 & 0.829 \\
& & 12  & 1.264 & 0.904 & 1.205 & 0.875 & 1.258 & 0.909 & 1.176 & 0.882 & 1.369 & 0.965 & 1.202 & 0.866 & 1.196 & 0.897 & 1.292 & 0.933 & 1.041 & 0.803 \\
& & Avg & 1.289 & 0.919 & 1.165 & 0.854 & 1.283 & 0.921 & 1.151 & 0.864 & 1.368 & 0.961 & 1.168 & 0.850 & 1.199 & 0.900 & 1.296 & 0.933 & 1.062 & 0.807 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 1.152 & 0.872 & 1.160 & 0.838 & 1.110 & 0.856 & 0.990 & 0.798 & 1.181 & 0.882 & 1.147 & 0.839 & 1.056 & 0.848 & 1.132 & 0.871 & 1.038 & 0.790 \\
& & 8   & 1.126 & 0.857 & 1.110 & 0.828 & 1.099 & 0.851 & 1.031 & 0.815 & 1.190 & 0.896 & 1.095 & 0.822 & 1.136 & 0.873 & 1.148 & 0.871 & 1.046 & 0.798 \\
& & 10  & 1.143 & 0.862 & 1.110 & 0.833 & 1.098 & 0.848 & 1.063 & 0.832 & 1.205 & 0.902 & 1.072 & 0.812 & 1.110 & 0.859 & 1.176 & 0.880 & 1.050 & 0.803 \\
& & 12  & 1.143 & 0.871 & 1.111 & 0.838 & 1.100 & 0.844 & 1.069 & 0.831 & 1.189 & 0.897 & 1.088 & 0.823 & 1.113 & 0.862 & 1.158 & 0.877 & 1.040 & 0.803 \\
& & Avg & 1.141 & 0.866 & 1.123 & 0.834 & 1.102 & 0.850 & 1.038 & 0.819 & 1.191 & 0.894 & 1.101 & 0.824 & 1.104 & 0.861 & 1.153 & 0.875 & 1.044 & 0.799 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 1.009 & 0.814 & 1.027 & 0.778 & 0.929 & 0.771 & 0.909 & 0.764 & 0.969 & 0.784 & 1.026 & 0.787 & 0.990 & 0.800 & 0.974 & 0.793 & 0.914 & 0.740 \\
& & 8   & 1.014 & 0.813 & 1.020 & 0.782 & 0.942 & 0.776 & 0.939 & 0.775 & 0.974 & 0.793 & 0.980 & 0.773 & 1.019 & 0.806 & 0.986 & 0.788 & 0.933 & 0.748 \\
& & 10  & 1.000 & 0.805 & 1.029 & 0.790 & 0.963 & 0.783 & 0.995 & 0.799 & 0.997 & 0.803 & 0.991 & 0.781 & 1.021 & 0.808 & 1.023 & 0.808 & 0.998 & 0.778 \\
& & 12  & 0.990 & 0.801 & 1.054 & 0.804 & 0.967 & 0.781 & 0.992 & 0.810 & 1.002 & 0.806 & 1.031 & 0.795 & 1.049 & 0.823 & 1.021 & 0.809 & 0.978 & 0.777 \\
& & Avg & 1.003 & 0.808 & 1.033 & 0.789 & 0.950 & 0.778 & 0.959 & 0.787 & 0.986 & 0.797 & 1.007 & 0.784 & 1.020 & 0.809 & 1.001 & 0.800 & 0.956 & 0.761 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 1.021 & 0.822 & 0.994 & 0.772 & 0.924 & 0.768 & 0.915 & 0.768 & 0.971 & 0.784 & 0.981 & 0.780 & 0.994 & 0.796 & 0.950 & 0.780 & 0.950 & 0.747 \\
& & 8   & 0.942 & 0.785 & 1.031 & 0.785 & 0.940 & 0.774 & 0.948 & 0.787 & 0.970 & 0.791 & 0.972 & 0.773 & 0.992 & 0.794 & 0.973 & 0.785 & 0.983 & 0.765 \\
& & 10  & 0.958 & 0.790 & 1.016 & 0.785 & 0.960 & 0.782 & 0.978 & 0.804 & 0.992 & 0.801 & 0.959 & 0.766 & 1.027 & 0.811 & 1.015 & 0.806 & 1.007 & 0.783 \\
& & 12  & 0.978 & 0.796 & 1.017 & 0.787 & 0.968 & 0.782 & 0.968 & 0.791 & 1.001 & 0.805 & 0.980 & 0.777 & 1.042 & 0.820 & 1.029 & 0.812 & 0.957 & 0.764 \\
& & Avg & 0.975 & 0.798 & 1.015 & 0.782 & 0.948 & 0.777 & 0.952 & 0.788 & 0.983 & 0.795 & 0.973 & 0.774 & 1.014 & 0.805 & 0.992 & 0.796 & 0.974 & 0.765 \\
\midrule

\multirow{20}{*}{Economy}
& \multirow{5}{*}{Uni-modal}
& 6   & 0.085 & 0.234 & 0.265 & 0.440 & 0.094 & 0.257 & 0.096 & 0.234 & 0.017 & 0.103 & 0.496 & 0.665 & 0.016 & 0.098 & 0.020 & 0.108 & 0.207 & 0.351 \\
& & 8   & 0.097 & 0.247 & 0.344 & 0.531 & 0.101 & 0.271 & 0.072 & 0.210 & 0.018 & 0.109 & 0.580 & 0.722 & 0.016 & 0.098 & 0.019 & 0.109 & 0.119 & 0.268 \\
& & 10  & 0.075 & 0.213 & 0.817 & 0.776 & 0.116 & 0.288 & 0.064 & 0.199 & 0.018 & 0.109 & 0.530 & 0.687 & 0.016 & 0.098 & 0.018 & 0.105 & 0.121 & 0.270 \\
& & 12  & 0.074 & 0.216 & 0.837 & 0.821 & 0.141 & 0.309 & 0.077 & 0.221 & 0.018 & 0.110 & 0.680 & 0.776 & 0.016 & 0.099 & 0.018 & 0.105 & 0.071 & 0.216 \\
& & Avg & 0.083 & 0.227 & 0.566 & 0.642 & 0.113 & 0.281 & 0.077 & 0.216 & 0.018 & 0.108 & 0.572 & 0.712 & 0.016 & 0.098 & 0.019 & 0.107 & 0.129 & 0.276 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 0.095 & 0.241 & 0.396 & 0.498 & 0.047 & 0.174 & 0.081 & 0.220 & 0.017 & 0.104 & 0.410 & 0.593 & 0.016 & 0.096 & 0.020 & 0.109 & 0.142 & 0.299 \\
& & 8   & 0.090 & 0.234 & 0.231 & 0.407 & 0.055 & 0.184 & 0.070 & 0.205 & 0.018 & 0.109 & 0.436 & 0.621 & 0.016 & 0.096 & 0.019 & 0.108 & 0.166 & 0.326 \\
& & 10  & 0.080 & 0.220 & 0.614 & 0.636 & 0.048 & 0.172 & 0.061 & 0.195 & 0.018 & 0.108 & 0.532 & 0.687 & 0.016 & 0.100 & 0.018 & 0.105 & 0.169 & 0.339 \\
& & 12  & 0.079 & 0.212 & 0.485 & 0.643 & 0.056 & 0.178 & 0.069 & 0.208 & 0.018 & 0.110 & 0.541 & 0.691 & 0.016 & 0.098 & 0.018 & 0.107 & 0.181 & 0.362 \\
& & Avg & 0.086 & 0.227 & 0.432 & 0.546 & 0.052 & 0.177 & 0.070 & 0.207 & 0.018 & 0.108 & 0.480 & 0.648 & 0.016 & 0.098 & 0.019 & 0.107 & 0.164 & 0.332 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 0.028 & 0.134 & 0.101 & 0.272 & 0.017 & 0.106 & 0.040 & 0.153 & 0.011 & 0.087 & 0.201 & 0.406 & 0.011 & 0.085 & 0.011 & 0.086 & 0.064 & 0.208 \\
& & 8   & 0.030 & 0.139 & 0.131 & 0.315 & 0.016 & 0.103 & 0.037 & 0.145 & 0.010 & 0.085 & 0.295 & 0.496 & 0.011 & 0.085 & 0.011 & 0.087 & 0.100 & 0.267 \\
& & 10  & 0.024 & 0.121 & 0.191 & 0.379 & 0.015 & 0.099 & 0.030 & 0.132 & 0.010 & 0.084 & 0.347 & 0.558 & 0.010 & 0.084 & 0.010 & 0.085 & 0.164 & 0.358 \\
& & 12  & 0.023 & 0.121 & 0.221 & 0.418 & 0.015 & 0.099 & 0.038 & 0.150 & 0.010 & 0.083 & 0.386 & 0.586 & 0.010 & 0.084 & 0.010 & 0.084 & 0.203 & 0.412 \\
& & Avg & 0.026 & 0.129 & 0.161 & 0.346 & 0.016 & 0.102 & 0.036 & 0.145 & 0.010 & 0.085 & 0.307 & 0.512 & 0.011 & 0.085 & 0.011 & 0.086 & 0.133 & 0.311 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 0.024 & 0.122 & 0.072 & 0.224 & 0.018 & 0.108 & 0.036 & 0.144 & 0.011 & 0.086 & 0.162 & 0.361 & 0.011 & 0.085 & 0.011 & 0.087 & 0.067 & 0.213 \\
& & 8   & 0.025 & 0.124 & 0.142 & 0.334 & 0.016 & 0.103 & 0.035 & 0.142 & 0.010 & 0.085 & 0.259 & 0.467 & 0.010 & 0.085 & 0.011 & 0.087 & 0.067 & 0.204 \\
& & 10  & 0.022 & 0.119 & 0.194 & 0.397 & 0.015 & 0.099 & 0.032 & 0.134 & 0.010 & 0.084 & 0.334 & 0.534 & 0.010 & 0.084 & 0.010 & 0.085 & 0.149 & 0.327 \\
& & 12  & 0.020 & 0.114 & 0.216 & 0.421 & 0.015 & 0.099 & 0.038 & 0.146 & 0.010 & 0.083 & 0.441 & 0.624 & 0.010 & 0.082 & 0.010 & 0.084 & 0.225 & 0.420 \\
& & Avg & 0.023 & 0.120 & 0.156 & 0.344 & 0.016 & 0.102 & 0.035 & 0.142 & 0.010 & 0.085 & 0.299 & 0.497 & 0.010 & 0.084 & 0.011 & 0.086 & 0.127 & 0.291 \\

\bottomrule
\end{tabular}
\begin{tabular}{llc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{$T$}
& \multicolumn{2}{c|}{Autoformer}
& \multicolumn{2}{c|}{Crossformer}
& \multicolumn{2}{c|}{DLinear}
& \multicolumn{2}{c|}{FEDformer}
& \multicolumn{2}{c|}{FiLM}
& \multicolumn{2}{c|}{Informer}
& \multicolumn{2}{c|}{iTransformer}
& \multicolumn{2}{c|}{PatchTST}
& \multicolumn{2}{c}{Transformer} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
& & & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
\midrule

\multirow{20}{*}{Health}
& \multirow{5}{*}{Uni-modal}
& 12  & 1.512 & 0.919 & 1.216 & 0.748 & 1.579 & 0.855 & 1.131 & 0.787 & 1.244 & 0.749 & 1.250 & 0.765 & 1.061 & 0.626 & 0.962 & 0.624 & 1.358 & 0.803 \\
& & 24  & 1.875 & 1.025 & 1.434 & 0.798 & 1.656 & 0.879 & 1.549 & 0.964 & 1.525 & 0.832 & 1.642 & 0.819 & 1.811 & 0.784 & 1.578 & 0.758 & 1.393 & 0.761 \\
& & 36  & 1.971 & 1.040 & 1.450 & 0.781 & 1.692 & 0.892 & 1.622 & 0.982 & 1.692 & 0.891 & 1.534 & 0.824 & 2.187 & 0.885 & 1.908 & 0.857 & 1.555 & 0.793 \\
& & 48  & 1.881 & 0.987 & 1.591 & 0.834 & 1.731 & 0.913 & 1.647 & 0.980 & 1.790 & 0.931 & 1.662 & 0.865 & 2.240 & 0.928 & 2.131 & 0.911 & 1.533 & 0.835 \\
& & Avg & 1.810 & 0.993 & 1.423 & 0.790 & 1.664 & 0.885 & 1.487 & 0.928 & 1.563 & 0.851 & 1.522 & 0.818 & 1.825 & 0.806 & 1.645 & 0.788 & 1.460 & 0.798 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 12  & 1.449 & 0.885 & 1.165 & 0.719 & 1.483 & 0.841 & 1.190 & 0.805 & 1.186 & 0.734 & 1.120 & 0.727 & 0.999 & 0.624 & 0.879 & 0.603 & 1.171 & 0.762 \\
& & 24  & 1.872 & 1.014 & 1.482 & 0.804 & 1.549 & 0.832 & 1.445 & 0.908 & 1.452 & 0.813 & 1.406 & 0.773 & 1.622 & 0.767 & 1.353 & 0.721 & 1.280 & 0.709 \\
& & 36  & 1.806 & 0.971 & 1.413 & 0.772 & 1.597 & 0.861 & 1.479 & 0.912 & 1.562 & 0.845 & 1.462 & 0.787 & 1.892 & 0.847 & 1.662 & 0.809 & 1.340 & 0.754 \\
& & 48  & 1.864 & 0.975 & 1.655 & 0.856 & 1.647 & 0.884 & 1.503 & 0.907 & 1.653 & 0.885 & 1.562 & 0.823 & 1.945 & 0.892 & 1.863 & 0.874 & 1.446 & 0.789 \\
& & Avg & 1.748 & 0.961 & 1.429 & 0.788 & 1.569 & 0.854 & 1.404 & 0.883 & 1.463 & 0.819 & 1.388 & 0.778 & 1.615 & 0.783 & 1.439 & 0.752 & 1.309 & 0.754 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 12  & 1.348 & 0.867 & 1.066 & 0.679 & 1.343 & 0.794 & 1.119 & 0.765 & 1.123 & 0.711 & 1.018 & 0.686 & 0.886 & 0.606 & 0.795 & 0.594 & 0.943 & 0.650 \\
& & 24  & 1.456 & 0.877 & 1.286 & 0.762 & 1.422 & 0.800 & 1.375 & 0.862 & 1.362 & 0.786 & 1.182 & 0.725 & 1.316 & 0.724 & 1.198 & 0.707 & 1.125 & 0.709 \\
& & 36  & 1.544 & 0.895 & 1.334 & 0.767 & 1.460 & 0.810 & 1.423 & 0.867 & 1.421 & 0.801 & 1.212 & 0.734 & 1.604 & 0.813 & 1.453 & 0.777 & 1.190 & 0.717 \\
& & 48  & 1.574 & 0.886 & 1.425 & 0.796 & 1.506 & 0.835 & 1.475 & 0.889 & 1.495 & 0.837 & 1.305 & 0.778 & 1.704 & 0.852 & 1.592 & 0.822 & 1.294 & 0.751 \\
& & Avg & 1.481 & 0.881 & 1.278 & 0.751 & 1.433 & 0.810 & 1.348 & 0.846 & 1.350 & 0.784 & 1.179 & 0.731 & 1.378 & 0.749 & 1.260 & 0.725 & 1.138 & 0.707 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 12  & 1.291 & 0.830 & 0.972 & 0.661 & 1.335 & 0.793 & 1.043 & 0.735 & 1.129 & 0.713 & 1.002 & 0.692 & 1.010 & 0.639 & 0.787 & 0.590 & 0.908 & 0.637 \\
& & 24  & 1.467 & 0.874 & 1.296 & 0.751 & 1.419 & 0.803 & 1.393 & 0.871 & 1.320 & 0.769 & 1.158 & 0.717 & 1.300 & 0.730 & 1.176 & 0.701 & 1.187 & 0.725 \\
& & 36  & 1.615 & 0.911 & 1.282 & 0.744 & 1.458 & 0.812 & 1.424 & 0.871 & 1.428 & 0.805 & 1.199 & 0.732 & 1.529 & 0.798 & 1.456 & 0.785 & 1.196 & 0.704 \\
& & 48  & 1.602 & 0.913 & 1.463 & 0.811 & 1.505 & 0.838 & 1.464 & 0.884 & 1.501 & 0.840 & 1.295 & 0.779 & 1.662 & 0.846 & 1.588 & 0.821 & 1.326 & 0.761 \\
& & Avg & 1.494 & 0.882 & 1.253 & 0.742 & 1.429 & 0.812 & 1.331 & 0.840 & 1.345 & 0.782 & 1.164 & 0.730 & 1.375 & 0.753 & 1.252 & 0.724 & 1.154 & 0.707 \\
\midrule

\multirow{20}{*}{Security}
& \multirow{5}{*}{Uni-modal}
& 6   & 125.784 & 5.469 & 126.449 & 6.161 & 104.875 & 4.960 & 144.717 & 5.981 & 119.227 & 5.555 & 126.891 & 6.277 & 104.867 & 4.791 & 126.968 & 6.145 & 123.389 & 5.983 \\
& & 8   & 125.874 & 5.406 & 127.465 & 6.308 & 108.280 & 5.126 & 132.596 & 5.584 & 130.614 & 6.380 & 129.400 & 6.504 & 106.625 & 4.888 & 125.737 & 5.985 & 126.223 & 6.239 \\
& & 10  & 126.364 & 5.435 & 125.520 & 6.214 & 111.262 & 5.324 & 128.839 & 5.569 & 133.139 & 6.528 & 132.062 & 6.720 & 108.510 & 4.958 & 124.925 & 5.909 & 127.792 & 6.381 \\
& & 12  & 122.761 & 5.364 & 126.094 & 6.292 & 113.018 & 5.374 & 126.916 & 5.537 & 134.097 & 6.572 & 133.043 & 6.809 & 112.233 & 5.167 & 126.309 & 6.016 & 128.924 & 6.481 \\
& & Avg & 125.196 & 5.419 & 126.382 & 6.244 & 109.359 & 5.196 & 133.267 & 5.668 & 129.269 & 6.259 & 130.349 & 6.578 & 108.059 & 4.951 & 125.985 & 6.014 & 126.582 & 6.271 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 136.104 & 5.780 & 127.768 & 6.295 & 103.667 & 4.688 & 142.095 & 5.857 & 113.778 & 5.245 & 125.612 & 6.181 & 103.360 & 4.594 & 126.756 & 6.067 & 124.817 & 6.046 \\
& & 8   & 123.472 & 5.444 & 126.453 & 6.279 & 106.650 & 4.847 & 130.381 & 5.474 & 119.580 & 5.794 & 127.137 & 6.342 & 106.074 & 4.773 & 125.040 & 5.946 & 128.282 & 6.340 \\
& & 10  & 120.975 & 5.362 & 128.989 & 6.474 & 108.965 & 4.990 & 127.971 & 5.573 & 121.654 & 5.930 & 129.713 & 6.559 & 109.675 & 4.875 & 126.582 & 6.020 & 132.929 & 6.707 \\
& & 12  & 124.192 & 5.605 & 130.396 & 6.594 & 110.482 & 5.047 & 127.067 & 5.646 & 122.635 & 5.958 & 130.066 & 6.594 & 111.417 & 5.016 & 129.541 & 6.183 & 127.919 & 6.350 \\
& & Avg & 126.186 & 5.548 & 128.402 & 6.411 & 107.441 & 4.893 & 131.879 & 5.638 & 119.412 & 5.732 & 128.132 & 6.419 & 107.631 & 4.815 & 126.980 & 6.054 & 128.487 & 6.361 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 109.773 & 4.947 & 127.679 & 6.235 & 103.634 & 4.692 & 108.423 & 4.762 & 113.364 & 5.067 & 122.325 & 5.931 & 102.877 & 4.572 & 125.216 & 6.110 & 123.200 & 5.812 \\
& & 8   & 109.322 & 4.917 & 126.775 & 6.283 & 106.609 & 4.848 & 109.324 & 4.922 & 112.915 & 5.140 & 123.936 & 6.121 & 105.628 & 4.765 & 123.466 & 5.884 & 122.001 & 5.760 \\
& & 10  & 109.766 & 4.875 & 125.433 & 6.220 & 108.898 & 4.987 & 108.783 & 4.975 & 113.621 & 5.222 & 125.967 & 6.313 & 109.006 & 4.904 & 125.585 & 5.943 & 121.288 & 5.760 \\
& & 12  & 111.002 & 4.934 & 125.657 & 6.238 & 110.411 & 5.039 & 108.919 & 5.008 & 114.169 & 5.235 & 126.490 & 6.374 & 110.406 & 5.018 & 128.161 & 6.086 & 123.859 & 6.022 \\
& & Avg & 109.966 & 4.918 & 126.386 & 6.244 & 107.388 & 4.892 & 108.862 & 4.917 & 113.517 & 5.166 & 124.680 & 6.185 & 106.979 & 4.815 & 125.607 & 6.006 & 122.587 & 5.839 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 111.285 & 4.946 & 125.526 & 6.097 & 103.642 & 4.693 & 108.198 & 4.765 & 113.308 & 5.067 & 122.226 & 5.903 & 103.335 & 4.651 & 124.573 & 6.107 & 120.688 & 5.687 \\
& & 8   & 109.552 & 4.947 & 127.564 & 6.324 & 106.596 & 4.849 & 109.358 & 4.926 & 112.907 & 5.142 & 124.027 & 6.129 & 106.152 & 4.781 & 121.378 & 5.844 & 122.030 & 5.803 \\
& & 10  & 109.489 & 4.884 & 125.359 & 6.207 & 108.891 & 4.987 & 108.326 & 4.950 & 113.676 & 5.225 & 125.633 & 6.304 & 109.845 & 5.065 & 124.809 & 5.939 & 121.657 & 5.792 \\
& & 12  & 110.612 & 4.927 & 125.873 & 6.251 & 110.414 & 5.039 & 108.883 & 5.014 & 114.053 & 5.236 & 126.503 & 6.375 & 110.772 & 5.045 & 126.348 & 6.031 & 124.113 & 6.021 \\
& & Avg & 110.235 & 4.926 & 126.080 & 6.220 & 107.386 & 4.892 & 108.691 & 4.914 & 113.486 & 5.167 & 124.597 & 6.178 & 107.526 & 4.886 & 124.277 & 5.980 & 122.122 & 5.826 \\
\midrule

\multirow{20}{*}{Traffic}
& \multirow{5}{*}{Uni-modal}
& 6   & 0.178 & 0.265 & 0.190 & 0.320 & 0.342 & 0.458 & 0.186 & 0.265 & 0.261 & 0.365 & 0.145 & 0.280 & 0.168 & 0.233 & 0.168 & 0.233 & 0.153 & 0.268 \\
& & 8   & 0.160 & 0.243 & 0.193 & 0.322 & 0.316 & 0.434 & 0.185 & 0.264 & 0.241 & 0.318 & 0.159 & 0.302 & 0.181 & 0.235 & 0.178 & 0.237 & 0.150 & 0.265 \\
& & 10  & 0.196 & 0.288 & 0.195 & 0.313 & 0.305 & 0.421 & 0.186 & 0.263 & 0.237 & 0.307 & 0.152 & 0.279 & 0.186 & 0.237 & 0.187 & 0.238 & 0.156 & 0.275 \\
& & 12  & 0.243 & 0.297 & 0.224 & 0.318 & 0.337 & 0.438 & 0.256 & 0.304 & 0.276 & 0.328 & 0.198 & 0.320 & 0.243 & 0.263 & 0.239 & 0.259 & 0.192 & 0.282 \\
& & Avg & 0.194 & 0.273 & 0.201 & 0.318 & 0.325 & 0.438 & 0.203 & 0.274 & 0.254 & 0.330 & 0.163 & 0.295 & 0.194 & 0.242 & 0.193 & 0.242 & 0.163 & 0.273 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 0.159 & 0.245 & 0.181 & 0.308 & 0.251 & 0.381 & 0.165 & 0.245 & 0.237 & 0.332 & 0.163 & 0.306 & 0.158 & 0.229 & 0.160 & 0.231 & 0.149 & 0.260 \\
& & 8   & 0.159 & 0.241 & 0.188 & 0.314 & 0.246 & 0.369 & 0.169 & 0.244 & 0.218 & 0.298 & 0.165 & 0.307 & 0.173 & 0.233 & 0.169 & 0.235 & 0.157 & 0.274 \\
& & 10  & 0.176 & 0.267 & 0.189 & 0.308 & 0.224 & 0.351 & 0.175 & 0.250 & 0.223 & 0.304 & 0.160 & 0.296 & 0.179 & 0.238 & 0.180 & 0.240 & 0.155 & 0.270 \\
& & 12  & 0.233 & 0.293 & 0.218 & 0.314 & 0.251 & 0.360 & 0.241 & 0.293 & 0.267 & 0.326 & 0.200 & 0.315 & 0.235 & 0.266 & 0.239 & 0.273 & 0.196 & 0.284 \\
& & Avg & 0.182 & 0.262 & 0.194 & 0.311 & 0.243 & 0.365 & 0.188 & 0.258 & 0.236 & 0.315 & 0.172 & 0.306 & 0.186 & 0.242 & 0.187 & 0.245 & 0.164 & 0.272 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 0.149 & 0.219 & 0.158 & 0.286 & 0.194 & 0.314 & 0.155 & 0.217 & 0.171 & 0.273 & 0.137 & 0.248 & 0.157 & 0.209 & 0.149 & 0.206 & 0.138 & 0.244 \\
& & 8   & 0.149 & 0.215 & 0.162 & 0.281 & 0.187 & 0.307 & 0.156 & 0.218 & 0.173 & 0.249 & 0.143 & 0.266 & 0.169 & 0.215 & 0.161 & 0.211 & 0.142 & 0.254 \\
& & 10  & 0.155 & 0.223 & 0.165 & 0.283 & 0.189 & 0.309 & 0.159 & 0.222 & 0.173 & 0.247 & 0.145 & 0.267 & 0.172 & 0.218 & 0.169 & 0.217 & 0.144 & 0.255 \\
& & 12  & 0.214 & 0.256 & 0.194 & 0.290 & 0.218 & 0.313 & 0.215 & 0.255 & 0.217 & 0.261 & 0.182 & 0.296 & 0.230 & 0.246 & 0.226 & 0.242 & 0.180 & 0.270 \\
& & Avg & 0.167 & 0.228 & 0.170 & 0.285 & 0.197 & 0.311 & 0.171 & 0.228 & 0.183 & 0.258 & 0.152 & 0.269 & 0.182 & 0.222 & 0.176 & 0.219 & 0.151 & 0.256 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 0.145 & 0.218 & 0.156 & 0.276 & 0.190 & 0.311 & 0.151 & 0.215 & 0.171 & 0.272 & 0.138 & 0.254 & 0.150 & 0.206 & 0.148 & 0.205 & 0.141 & 0.244 \\
& & 8   & 0.144 & 0.213 & 0.161 & 0.280 & 0.187 & 0.306 & 0.152 & 0.214 & 0.172 & 0.248 & 0.141 & 0.254 & 0.164 & 0.214 & 0.159 & 0.213 & 0.142 & 0.248 \\
& & 10  & 0.148 & 0.217 & 0.164 & 0.284 & 0.189 & 0.310 & 0.162 & 0.230 & 0.173 & 0.246 & 0.156 & 0.289 & 0.169 & 0.215 & 0.168 & 0.215 & 0.147 & 0.253 \\
& & 12  & 0.208 & 0.251 & 0.194 & 0.290 & 0.217 & 0.313 & 0.216 & 0.263 & 0.217 & 0.261 & 0.177 & 0.267 & 0.227 & 0.245 & 0.226 & 0.243 & 0.182 & 0.262 \\
& & Avg & 0.161 & 0.225 & 0.169 & 0.283 & 0.196 & 0.310 & 0.170 & 0.231 & 0.183 & 0.257 & 0.153 & 0.266 & 0.178 & 0.220 & 0.175 & 0.219 & 0.153 & 0.252 \\

\bottomrule
\end{tabular}
\begin{tabular}{llc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{$T$}
& \multicolumn{2}{c|}{Autoformer}
& \multicolumn{2}{c|}{Crossformer}
& \multicolumn{2}{c|}{DLinear}
& \multicolumn{2}{c|}{FEDformer}
& \multicolumn{2}{c|}{FiLM}
& \multicolumn{2}{c|}{Informer}
& \multicolumn{2}{c|}{iTransformer}
& \multicolumn{2}{c|}{PatchTST}
& \multicolumn{2}{c}{Transformer} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
& & & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
\midrule

\multirow{20}{*}{Agriculture}
& \multirow{5}{*}{Uni-modal}
& 6   & 0.078 & 0.205 & 0.173 & 0.303 & 0.156 & 0.302 & 0.074 & 0.195 & 0.066 & 0.160 & 0.272 & 0.384 & 0.067 & 0.180 & 0.059 & 0.160 & 0.199 & 0.315 \\
& & 8   & 0.091 & 0.217 & 0.266 & 0.373 & 0.173 & 0.320 & 0.090 & 0.219 & 0.084 & 0.183 & 0.315 & 0.403 & 0.079 & 0.188 & 0.079 & 0.183 & 0.208 & 0.311 \\
& & 10  & 0.110 & 0.248 & 0.362 & 0.450 & 0.206 & 0.343 & 0.105 & 0.247 & 0.108 & 0.209 & 0.490 & 0.530 & 0.102 & 0.219 & 0.101 & 0.206 & 0.305 & 0.390 \\
& & 12  & 0.134 & 0.269 & 0.436 & 0.495 & 0.247 & 0.371 & 0.132 & 0.273 & 0.142 & 0.241 & 0.578 & 0.567 & 0.134 & 0.247 & 0.131 & 0.238 & 0.419 & 0.451 \\
& & Avg & 0.103 & 0.235 & 0.309 & 0.405 & 0.195 & 0.334 & 0.100 & 0.234 & 0.100 & 0.198 & 0.414 & 0.471 & 0.096 & 0.209 & 0.093 & 0.197 & 0.283 & 0.367 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 0.076 & 0.198 & 0.138 & 0.259 & 0.103 & 0.227 & 0.073 & 0.194 & 0.067 & 0.161 & 0.205 & 0.322 & 0.071 & 0.198 & 0.061 & 0.163 & 0.159 & 0.277 \\
& & 8   & 0.093 & 0.223 & 0.241 & 0.354 & 0.133 & 0.257 & 0.091 & 0.219 & 0.085 & 0.184 & 0.264 & 0.368 & 0.092 & 0.221 & 0.078 & 0.182 & 0.218 & 0.330 \\
& & 10  & 0.108 & 0.249 & 0.269 & 0.369 & 0.154 & 0.273 & 0.108 & 0.247 & 0.110 & 0.211 & 0.378 & 0.449 & 0.111 & 0.244 & 0.098 & 0.204 & 0.254 & 0.348 \\
& & 12  & 0.133 & 0.273 & 0.337 & 0.409 & 0.193 & 0.296 & 0.134 & 0.268 & 0.139 & 0.236 & 0.525 & 0.542 & 0.136 & 0.262 & 0.131 & 0.235 & 0.301 & 0.373 \\
& & Avg & 0.103 & 0.236 & 0.246 & 0.348 & 0.146 & 0.263 & 0.101 & 0.232 & 0.100 & 0.198 & 0.343 & 0.420 & 0.103 & 0.231 & 0.092 & 0.196 & 0.233 & 0.332 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 0.072 & 0.188 & 0.099 & 0.233 & 0.122 & 0.253 & 0.076 & 0.198 & 0.066 & 0.160 & 0.121 & 0.256 & 0.064 & 0.176 & 0.060 & 0.161 & 0.096 & 0.249 \\
& & 8   & 0.094 & 0.224 & 0.155 & 0.275 & 0.133 & 0.264 & 0.089 & 0.222 & 0.083 & 0.181 & 0.165 & 0.290 & 0.080 & 0.193 & 0.078 & 0.181 & 0.125 & 0.267 \\
& & 10  & 0.110 & 0.250 & 0.198 & 0.299 & 0.159 & 0.283 & 0.108 & 0.254 & 0.107 & 0.208 & 0.230 & 0.327 & 0.101 & 0.213 & 0.100 & 0.204 & 0.176 & 0.288 \\
& & 12  & 0.138 & 0.276 & 0.255 & 0.339 & 0.194 & 0.308 & 0.131 & 0.272 & 0.139 & 0.236 & 0.343 & 0.407 & 0.131 & 0.241 & 0.131 & 0.235 & 0.233 & 0.322 \\
& & Avg & 0.104 & 0.235 & 0.177 & 0.287 & 0.152 & 0.277 & 0.101 & 0.237 & 0.099 & 0.196 & 0.215 & 0.320 & 0.094 & 0.206 & 0.092 & 0.195 & 0.158 & 0.282 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 0.077 & 0.202 & 0.093 & 0.220 & 0.118 & 0.249 & 0.074 & 0.192 & 0.065 & 0.159 & 0.118 & 0.251 & 0.063 & 0.170 & 0.060 & 0.161 & 0.100 & 0.245 \\
& & 8   & 0.093 & 0.222 & 0.146 & 0.261 & 0.135 & 0.264 & 0.087 & 0.210 & 0.084 & 0.182 & 0.173 & 0.294 & 0.085 & 0.206 & 0.077 & 0.181 & 0.122 & 0.263 \\
& & 10  & 0.109 & 0.243 & 0.196 & 0.293 & 0.158 & 0.283 & 0.108 & 0.247 & 0.108 & 0.208 & 0.281 & 0.369 & 0.100 & 0.213 & 0.099 & 0.203 & 0.178 & 0.298 \\
& & 12  & 0.138 & 0.273 & 0.252 & 0.329 & 0.190 & 0.307 & 0.131 & 0.268 & 0.139 & 0.235 & 0.322 & 0.388 & 0.133 & 0.246 & 0.129 & 0.236 & 0.238 & 0.321 \\
& & Avg & 0.104 & 0.235 & 0.172 & 0.276 & 0.150 & 0.276 & 0.100 & 0.229 & 0.099 & 0.196 & 0.224 & 0.326 & 0.095 & 0.209 & 0.091 & 0.195 & 0.160 & 0.282 \\
\midrule

\multirow{20}{*}{Climate}
& \multirow{5}{*}{Uni-modal}
& 6   & 1.315 & 0.930 & 1.151 & 0.844 & 1.309 & 0.929 & 1.093 & 0.834 & 1.337 & 0.940 & 1.118 & 0.821 & 1.160 & 0.892 & 1.285 & 0.925 & 1.058 & 0.798 \\
& & 8   & 1.296 & 0.924 & 1.153 & 0.846 & 1.270 & 0.918 & 1.136 & 0.849 & 1.380 & 0.967 & 1.158 & 0.845 & 1.206 & 0.901 & 1.300 & 0.933 & 1.058 & 0.799 \\
& & 10  & 1.280 & 0.919 & 1.149 & 0.850 & 1.295 & 0.928 & 1.199 & 0.891 & 1.387 & 0.972 & 1.193 & 0.866 & 1.233 & 0.909 & 1.306 & 0.939 & 1.091 & 0.829 \\
& & 12  & 1.264 & 0.904 & 1.205 & 0.875 & 1.258 & 0.909 & 1.176 & 0.882 & 1.369 & 0.965 & 1.202 & 0.866 & 1.196 & 0.897 & 1.292 & 0.933 & 1.041 & 0.803 \\
& & Avg & 1.289 & 0.919 & 1.165 & 0.854 & 1.283 & 0.921 & 1.151 & 0.864 & 1.368 & 0.961 & 1.168 & 0.850 & 1.199 & 0.900 & 1.296 & 0.933 & 1.062 & 0.807 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 1.129 & 0.864 & 1.162 & 0.839 & 1.108 & 0.855 & 0.991 & 0.797 & 1.185 & 0.883 & 1.152 & 0.838 & 1.059 & 0.848 & 1.131 & 0.870 & 1.037 & 0.789 \\
& & 8   & 1.131 & 0.859 & 1.112 & 0.829 & 1.100 & 0.853 & 1.030 & 0.816 & 1.189 & 0.896 & 1.094 & 0.821 & 1.139 & 0.874 & 1.146 & 0.871 & 1.035 & 0.795 \\
& & 10  & 1.145 & 0.860 & 1.110 & 0.833 & 1.089 & 0.844 & 1.062 & 0.832 & 1.205 & 0.902 & 1.105 & 0.828 & 1.109 & 0.859 & 1.177 & 0.881 & 1.018 & 0.790 \\
& & 12  & 1.124 & 0.851 & 1.114 & 0.839 & 1.101 & 0.845 & 1.073 & 0.835 & 1.189 & 0.897 & 1.134 & 0.841 & 1.114 & 0.863 & 1.148 & 0.873 & 1.038 & 0.803 \\
& & Avg & 1.132 & 0.858 & 1.125 & 0.835 & 1.100 & 0.849 & 1.039 & 0.820 & 1.192 & 0.895 & 1.121 & 0.832 & 1.105 & 0.861 & 1.151 & 0.874 & 1.032 & 0.794 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 1.005 & 0.817 & 1.027 & 0.778 & 0.929 & 0.771 & 0.910 & 0.764 & 0.969 & 0.784 & 1.032 & 0.788 & 0.991 & 0.800 & 0.974 & 0.793 & 0.914 & 0.740 \\
& & 8   & 1.024 & 0.817 & 1.020 & 0.782 & 0.942 & 0.776 & 0.939 & 0.774 & 0.974 & 0.793 & 0.991 & 0.781 & 1.023 & 0.809 & 0.986 & 0.788 & 0.933 & 0.748 \\
& & 10  & 0.998 & 0.805 & 1.029 & 0.790 & 0.963 & 0.783 & 0.997 & 0.800 & 0.997 & 0.803 & 1.005 & 0.783 & 1.023 & 0.809 & 1.023 & 0.808 & 0.998 & 0.778 \\
& & 12  & 0.993 & 0.803 & 1.054 & 0.804 & 0.967 & 0.781 & 1.007 & 0.813 & 1.002 & 0.806 & 1.053 & 0.804 & 1.049 & 0.823 & 1.021 & 0.809 & 0.978 & 0.777 \\
& & Avg & 1.005 & 0.811 & 1.033 & 0.789 & 0.950 & 0.778 & 0.963 & 0.788 & 0.986 & 0.797 & 1.020 & 0.789 & 1.022 & 0.810 & 1.001 & 0.800 & 0.956 & 0.761 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 1.016 & 0.820 & 0.994 & 0.772 & 0.924 & 0.768 & 0.915 & 0.768 & 0.971 & 0.784 & 1.008 & 0.789 & 0.995 & 0.796 & 0.950 & 0.780 & 0.970 & 0.755 \\
& & 8   & 0.953 & 0.794 & 1.031 & 0.785 & 0.940 & 0.774 & 0.948 & 0.787 & 0.970 & 0.791 & 0.967 & 0.771 & 0.992 & 0.794 & 0.973 & 0.785 & 0.981 & 0.766 \\
& & 10  & 0.953 & 0.784 & 1.016 & 0.785 & 0.960 & 0.782 & 0.978 & 0.805 & 0.992 & 0.801 & 0.960 & 0.766 & 1.030 & 0.812 & 1.015 & 0.806 & 1.023 & 0.788 \\
& & 12  & 0.952 & 0.783 & 1.017 & 0.787 & 0.968 & 0.782 & 0.968 & 0.792 & 1.001 & 0.805 & 0.985 & 0.779 & 1.043 & 0.821 & 1.029 & 0.812 & 0.952 & 0.762 \\
& & Avg & 0.968 & 0.795 & 1.015 & 0.782 & 0.948 & 0.777 & 0.952 & 0.788 & 0.983 & 0.795 & 0.980 & 0.776 & 1.015 & 0.806 & 0.992 & 0.796 & 0.982 & 0.768 \\
\midrule

\multirow{20}{*}{Economy}
& \multirow{5}{*}{Uni-modal}
& 6   & 0.085 & 0.234 & 0.265 & 0.440 & 0.094 & 0.257 & 0.096 & 0.234 & 0.017 & 0.103 & 0.496 & 0.665 & 0.016 & 0.098 & 0.020 & 0.108 & 0.207 & 0.351 \\
& & 8   & 0.097 & 0.247 & 0.344 & 0.531 & 0.101 & 0.271 & 0.072 & 0.210 & 0.018 & 0.109 & 0.580 & 0.722 & 0.016 & 0.098 & 0.019 & 0.109 & 0.119 & 0.268 \\
& & 10  & 0.075 & 0.213 & 0.817 & 0.776 & 0.116 & 0.288 & 0.064 & 0.199 & 0.018 & 0.109 & 0.530 & 0.687 & 0.016 & 0.098 & 0.018 & 0.105 & 0.121 & 0.270 \\
& & 12  & 0.074 & 0.216 & 0.837 & 0.821 & 0.141 & 0.309 & 0.077 & 0.221 & 0.018 & 0.110 & 0.680 & 0.776 & 0.016 & 0.099 & 0.018 & 0.105 & 0.071 & 0.216 \\
& & Avg & 0.083 & 0.227 & 0.566 & 0.642 & 0.113 & 0.281 & 0.077 & 0.216 & 0.018 & 0.108 & 0.572 & 0.712 & 0.016 & 0.098 & 0.019 & 0.107 & 0.129 & 0.276 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 0.094 & 0.240 & 0.326 & 0.450 & 0.047 & 0.174 & 0.081 & 0.220 & 0.017 & 0.104 & 0.413 & 0.595 & 0.016 & 0.096 & 0.020 & 0.109 & 0.141 & 0.300 \\
& & 8   & 0.082 & 0.221 & 0.226 & 0.410 & 0.052 & 0.182 & 0.070 & 0.205 & 0.018 & 0.109 & 0.438 & 0.624 & 0.016 & 0.096 & 0.019 & 0.108 & 0.176 & 0.344 \\
& & 10  & 0.077 & 0.214 & 0.427 & 0.603 & 0.048 & 0.171 & 0.061 & 0.195 & 0.018 & 0.108 & 0.558 & 0.698 & 0.016 & 0.100 & 0.018 & 0.105 & 0.168 & 0.331 \\
& & 12  & 0.080 & 0.215 & 0.533 & 0.684 & 0.053 & 0.174 & 0.069 & 0.208 & 0.018 & 0.110 & 0.531 & 0.685 & 0.016 & 0.098 & 0.018 & 0.107 & 0.180 & 0.355 \\
& & Avg & 0.083 & 0.222 & 0.378 & 0.537 & 0.050 & 0.175 & 0.070 & 0.207 & 0.018 & 0.108 & 0.485 & 0.651 & 0.016 & 0.098 & 0.019 & 0.107 & 0.166 & 0.332 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 0.026 & 0.128 & 0.102 & 0.274 & 0.017 & 0.106 & 0.040 & 0.153 & 0.011 & 0.087 & 0.197 & 0.404 & 0.011 & 0.087 & 0.011 & 0.086 & 0.063 & 0.208 \\
& & 8   & 0.029 & 0.135 & 0.111 & 0.287 & 0.016 & 0.103 & 0.037 & 0.145 & 0.010 & 0.085 & 0.288 & 0.488 & 0.011 & 0.086 & 0.011 & 0.087 & 0.100 & 0.267 \\
& & 10  & 0.023 & 0.120 & 0.214 & 0.411 & 0.015 & 0.099 & 0.030 & 0.132 & 0.010 & 0.084 & 0.349 & 0.558 & 0.010 & 0.084 & 0.010 & 0.085 & 0.164 & 0.358 \\
& & 12  & 0.022 & 0.118 & 0.233 & 0.429 & 0.015 & 0.099 & 0.038 & 0.150 & 0.010 & 0.083 & 0.386 & 0.586 & 0.010 & 0.084 & 0.010 & 0.084 & 0.203 & 0.412 \\
& & Avg & 0.025 & 0.125 & 0.165 & 0.350 & 0.016 & 0.102 & 0.036 & 0.145 & 0.010 & 0.085 & 0.305 & 0.509 & 0.011 & 0.085 & 0.011 & 0.086 & 0.133 & 0.311 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 0.026 & 0.130 & 0.079 & 0.238 & 0.018 & 0.108 & 0.036 & 0.144 & 0.011 & 0.086 & 0.154 & 0.347 & 0.011 & 0.085 & 0.011 & 0.087 & 0.054 & 0.185 \\
& & 8   & 0.026 & 0.129 & 0.153 & 0.349 & 0.016 & 0.103 & 0.035 & 0.142 & 0.010 & 0.085 & 0.247 & 0.453 & 0.010 & 0.085 & 0.011 & 0.087 & 0.110 & 0.281 \\
& & 10  & 0.019 & 0.111 & 0.185 & 0.381 & 0.015 & 0.099 & 0.032 & 0.134 & 0.010 & 0.084 & 0.341 & 0.547 & 0.010 & 0.084 & 0.010 & 0.085 & 0.172 & 0.374 \\
& & 12  & 0.023 & 0.117 & 0.218 & 0.421 & 0.015 & 0.099 & 0.038 & 0.146 & 0.010 & 0.083 & 0.448 & 0.631 & 0.010 & 0.082 & 0.010 & 0.084 & 0.144 & 0.301 \\
& & Avg & 0.024 & 0.122 & 0.159 & 0.347 & 0.016 & 0.102 & 0.035 & 0.142 & 0.010 & 0.085 & 0.298 & 0.495 & 0.010 & 0.084 & 0.011 & 0.086 & 0.120 & 0.285 \\

\bottomrule
\end{tabular}
\begin{tabular}{llc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{$T$}
& \multicolumn{2}{c|}{Autoformer}
& \multicolumn{2}{c|}{Crossformer}
& \multicolumn{2}{c|}{DLinear}
& \multicolumn{2}{c|}{FEDformer}
& \multicolumn{2}{c|}{FiLM}
& \multicolumn{2}{c|}{Informer}
& \multicolumn{2}{c|}{iTransformer}
& \multicolumn{2}{c|}{PatchTST}
& \multicolumn{2}{c}{Transformer} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
& & & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
\midrule

\multirow{20}{*}{Health}
& \multirow{5}{*}{Uni-modal}
& 12  & 1.512 & 0.919 & 1.216 & 0.748 & 1.579 & 0.855 & 1.131 & 0.787 & 1.244 & 0.749 & 1.250 & 0.765 & 1.061 & 0.626 & 0.962 & 0.624 & 1.358 & 0.803 \\
& & 24  & 1.875 & 1.025 & 1.434 & 0.798 & 1.656 & 0.879 & 1.549 & 0.964 & 1.525 & 0.832 & 1.642 & 0.819 & 1.811 & 0.784 & 1.578 & 0.758 & 1.393 & 0.761 \\
& & 36  & 1.971 & 1.040 & 1.450 & 0.781 & 1.692 & 0.892 & 1.622 & 0.982 & 1.692 & 0.891 & 1.534 & 0.824 & 2.187 & 0.885 & 1.908 & 0.857 & 1.555 & 0.793 \\
& & 48  & 1.881 & 0.987 & 1.591 & 0.834 & 1.731 & 0.913 & 1.647 & 0.980 & 1.790 & 0.931 & 1.662 & 0.865 & 2.240 & 0.928 & 2.131 & 0.911 & 1.533 & 0.835 \\
& & Avg & 1.810 & 0.993 & 1.423 & 0.790 & 1.664 & 0.885 & 1.487 & 0.928 & 1.563 & 0.851 & 1.522 & 0.818 & 1.825 & 0.806 & 1.645 & 0.788 & 1.460 & 0.798 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 12  & 1.485 & 0.894 & 1.175 & 0.724 & 1.483 & 0.841 & 1.155 & 0.790 & 1.185 & 0.729 & 1.140 & 0.722 & 0.990 & 0.621 & 0.891 & 0.608 & 1.177 & 0.768 \\
& & 24  & 1.746 & 0.958 & 1.479 & 0.804 & 1.546 & 0.831 & 1.442 & 0.904 & 1.452 & 0.813 & 1.416 & 0.777 & 1.622 & 0.767 & 1.353 & 0.723 & 1.282 & 0.708 \\
& & 36  & 1.824 & 0.995 & 1.456 & 0.785 & 1.596 & 0.861 & 1.466 & 0.904 & 1.561 & 0.845 & 1.468 & 0.788 & 1.884 & 0.847 & 1.673 & 0.815 & 1.297 & 0.766 \\
& & 48  & 1.797 & 0.955 & 1.666 & 0.861 & 1.644 & 0.883 & 1.503 & 0.908 & 1.654 & 0.885 & 1.542 & 0.818 & 1.947 & 0.892 & 1.862 & 0.875 & 1.443 & 0.789 \\
& & Avg & 1.713 & 0.951 & 1.444 & 0.794 & 1.567 & 0.854 & 1.392 & 0.877 & 1.463 & 0.818 & 1.392 & 0.776 & 1.611 & 0.782 & 1.445 & 0.755 & 1.300 & 0.758 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 12  & 1.319 & 0.857 & 1.055 & 0.676 & 1.343 & 0.794 & 1.116 & 0.769 & 1.123 & 0.711 & 0.959 & 0.664 & 0.920 & 0.616 & 0.795 & 0.594 & 0.913 & 0.641 \\
& & 24  & 1.506 & 0.890 & 1.316 & 0.767 & 1.422 & 0.800 & 1.372 & 0.862 & 1.362 & 0.786 & 1.187 & 0.725 & 1.320 & 0.721 & 1.198 & 0.707 & 1.125 & 0.709 \\
& & 36  & 1.578 & 0.914 & 1.278 & 0.746 & 1.460 & 0.810 & 1.423 & 0.867 & 1.421 & 0.801 & 1.208 & 0.732 & 1.573 & 0.810 & 1.453 & 0.777 & 1.190 & 0.717 \\
& & 48  & 1.571 & 0.887 & 1.422 & 0.795 & 1.506 & 0.835 & 1.476 & 0.889 & 1.495 & 0.837 & 1.305 & 0.778 & 1.723 & 0.853 & 1.592 & 0.822 & 1.294 & 0.751 \\
& & Avg & 1.494 & 0.887 & 1.268 & 0.746 & 1.433 & 0.810 & 1.347 & 0.847 & 1.350 & 0.784 & 1.165 & 0.725 & 1.384 & 0.750 & 1.260 & 0.725 & 1.131 & 0.705 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 12  & 1.294 & 0.830 & 1.023 & 0.682 & 1.335 & 0.793 & 1.120 & 0.768 & 1.129 & 0.713 & 0.960 & 0.668 & 0.948 & 0.627 & 0.787 & 0.590 & 0.925 & 0.641 \\
& & 24  & 1.489 & 0.888 & 1.293 & 0.748 & 1.419 & 0.803 & 1.390 & 0.870 & 1.320 & 0.769 & 1.119 & 0.701 & 1.260 & 0.717 & 1.176 & 0.701 & 1.140 & 0.714 \\
& & 36  & 1.537 & 0.880 & 1.282 & 0.744 & 1.458 & 0.812 & 1.424 & 0.871 & 1.428 & 0.805 & 1.207 & 0.736 & 1.530 & 0.798 & 1.456 & 0.785 & 1.194 & 0.704 \\
& & 48  & 1.624 & 0.913 & 1.384 & 0.779 & 1.505 & 0.838 & 1.464 & 0.884 & 1.501 & 0.840 & 1.294 & 0.781 & 1.663 & 0.846 & 1.588 & 0.821 & 1.308 & 0.750 \\
& & Avg & 1.486 & 0.878 & 1.245 & 0.738 & 1.429 & 0.812 & 1.350 & 0.848 & 1.345 & 0.782 & 1.145 & 0.722 & 1.350 & 0.747 & 1.252 & 0.724 & 1.142 & 0.702 \\
\midrule

\multirow{20}{*}{Security}
& \multirow{5}{*}{Uni-modal}
& 6   & 125.784 & 5.469 & 126.449 & 6.161 & 104.875 & 4.960 & 144.717 & 5.981 & 119.227 & 5.555 & 126.891 & 6.277 & 104.867 & 4.791 & 126.968 & 6.145 & 123.389 & 5.983 \\
& & 8   & 125.874 & 5.406 & 127.465 & 6.308 & 108.280 & 5.126 & 132.596 & 5.584 & 130.614 & 6.380 & 129.400 & 6.504 & 106.625 & 4.888 & 125.737 & 5.985 & 126.223 & 6.239 \\
& & 10  & 126.364 & 5.435 & 125.520 & 6.214 & 111.262 & 5.324 & 128.839 & 5.569 & 133.139 & 6.528 & 132.062 & 6.720 & 108.510 & 4.958 & 124.925 & 5.909 & 127.792 & 6.381 \\
& & 12  & 122.761 & 5.364 & 126.094 & 6.292 & 113.018 & 5.374 & 126.916 & 5.537 & 134.097 & 6.572 & 133.043 & 6.809 & 112.233 & 5.167 & 126.309 & 6.016 & 128.924 & 6.481 \\
& & Avg & 125.196 & 5.419 & 126.382 & 6.244 & 109.359 & 5.196 & 133.267 & 5.668 & 129.269 & 6.259 & 130.349 & 6.578 & 108.059 & 4.951 & 125.985 & 6.014 & 126.582 & 6.271 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 137.631 & 5.787 & 127.771 & 6.295 & 103.667 & 4.688 & 142.169 & 5.860 & 113.748 & 5.246 & 125.651 & 6.183 & 103.646 & 4.572 & 126.862 & 6.065 & 127.351 & 6.236 \\
& & 8   & 127.784 & 5.519 & 126.444 & 6.278 & 106.653 & 4.847 & 130.682 & 5.479 & 119.572 & 5.794 & 127.126 & 6.342 & 106.198 & 4.799 & 125.155 & 5.940 & 128.104 & 6.329 \\
& & 10  & 120.114 & 5.367 & 128.988 & 6.474 & 108.935 & 4.990 & 127.994 & 5.575 & 121.659 & 5.930 & 129.710 & 6.559 & 109.313 & 4.860 & 126.518 & 6.020 & 130.555 & 6.544 \\
& & 12  & 121.618 & 5.508 & 130.396 & 6.594 & 110.479 & 5.047 & 127.068 & 5.644 & 122.622 & 5.957 & 130.071 & 6.594 & 111.618 & 5.036 & 129.843 & 6.194 & 130.112 & 6.521 \\
& & Avg & 126.787 & 5.545 & 128.400 & 6.410 & 107.434 & 4.893 & 131.978 & 5.640 & 119.400 & 5.732 & 128.140 & 6.420 & 107.694 & 4.817 & 127.094 & 6.055 & 129.031 & 6.408 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 110.613 & 4.981 & 127.679 & 6.235 & 103.634 & 4.692 & 108.423 & 4.762 & 113.364 & 5.067 & 122.343 & 5.933 & 103.096 & 4.590 & 125.216 & 6.110 & 120.352 & 5.640 \\
& & 8   & 108.960 & 4.886 & 126.774 & 6.283 & 106.609 & 4.848 & 109.321 & 4.922 & 112.915 & 5.140 & 123.901 & 6.119 & 106.300 & 4.800 & 123.466 & 5.884 & 121.174 & 5.720 \\
& & 10  & 109.832 & 4.885 & 125.433 & 6.220 & 108.898 & 4.987 & 108.783 & 4.975 & 113.621 & 5.222 & 125.947 & 6.312 & 109.372 & 4.913 & 125.585 & 5.943 & 121.082 & 5.701 \\
& & 12  & 111.450 & 4.931 & 125.660 & 6.238 & 110.411 & 5.039 & 108.920 & 5.008 & 114.169 & 5.235 & 126.487 & 6.374 & 110.376 & 4.988 & 128.161 & 6.086 & 123.146 & 5.890 \\
& & Avg & 110.214 & 4.921 & 126.387 & 6.244 & 107.388 & 4.892 & 108.862 & 4.917 & 113.517 & 5.166 & 124.670 & 6.185 & 107.286 & 4.823 & 125.607 & 6.006 & 121.439 & 5.738 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 110.986 & 4.952 & 125.530 & 6.097 & 103.642 & 4.693 & 108.197 & 4.765 & 113.308 & 5.067 & 122.900 & 5.970 & 102.756 & 4.647 & 124.573 & 6.107 & 120.945 & 5.678 \\
& & 8   & 109.596 & 4.952 & 127.555 & 6.323 & 106.596 & 4.849 & 109.358 & 4.926 & 112.907 & 5.142 & 124.082 & 6.120 & 106.139 & 4.782 & 121.378 & 5.844 & 122.560 & 5.825 \\
& & 10  & 109.288 & 4.859 & 125.390 & 6.209 & 108.891 & 4.987 & 108.326 & 4.950 & 113.676 & 5.225 & 125.798 & 6.315 & 109.896 & 5.049 & 124.809 & 5.939 & 123.880 & 5.992 \\
& & 12  & 110.566 & 4.937 & 125.911 & 6.253 & 110.414 & 5.039 & 108.883 & 5.014 & 114.053 & 5.236 & 126.447 & 6.368 & 110.679 & 5.033 & 126.348 & 6.031 & 126.326 & 6.243 \\
& & Avg & 110.109 & 4.925 & 126.097 & 6.221 & 107.386 & 4.892 & 108.691 & 4.914 & 113.486 & 5.167 & 124.807 & 6.193 & 107.368 & 4.878 & 124.277 & 5.980 & 123.428 & 5.935 \\
\midrule

\multirow{20}{*}{Traffic}
& \multirow{5}{*}{Uni-modal}
& 6   & 0.178 & 0.265 & 0.190 & 0.320 & 0.342 & 0.458 & 0.186 & 0.265 & 0.261 & 0.365 & 0.145 & 0.280 & 0.168 & 0.233 & 0.168 & 0.233 & 0.153 & 0.268 \\
& & 8   & 0.160 & 0.243 & 0.193 & 0.322 & 0.316 & 0.434 & 0.185 & 0.264 & 0.241 & 0.318 & 0.159 & 0.302 & 0.181 & 0.235 & 0.178 & 0.237 & 0.150 & 0.265 \\
& & 10  & 0.196 & 0.288 & 0.195 & 0.313 & 0.305 & 0.421 & 0.186 & 0.263 & 0.237 & 0.307 & 0.152 & 0.279 & 0.186 & 0.237 & 0.187 & 0.238 & 0.156 & 0.275 \\
& & 12  & 0.243 & 0.297 & 0.224 & 0.318 & 0.337 & 0.438 & 0.256 & 0.304 & 0.276 & 0.328 & 0.198 & 0.320 & 0.243 & 0.263 & 0.239 & 0.259 & 0.192 & 0.282 \\
& & Avg & 0.194 & 0.273 & 0.201 & 0.318 & 0.325 & 0.438 & 0.203 & 0.274 & 0.254 & 0.330 & 0.163 & 0.295 & 0.194 & 0.242 & 0.193 & 0.242 & 0.163 & 0.273 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 0.165 & 0.258 & 0.180 & 0.307 & 0.251 & 0.381 & 0.165 & 0.245 & 0.237 & 0.335 & 0.160 & 0.300 & 0.157 & 0.224 & 0.160 & 0.230 & 0.149 & 0.261 \\
& & 8   & 0.162 & 0.249 & 0.187 & 0.317 & 0.245 & 0.369 & 0.169 & 0.246 & 0.222 & 0.305 & 0.157 & 0.288 & 0.173 & 0.233 & 0.170 & 0.236 & 0.155 & 0.272 \\
& & 10  & 0.173 & 0.268 & 0.190 & 0.310 & 0.227 & 0.354 & 0.178 & 0.255 & 0.224 & 0.305 & 0.162 & 0.298 & 0.179 & 0.238 & 0.180 & 0.241 & 0.157 & 0.273 \\
& & 12  & 0.239 & 0.294 & 0.218 & 0.314 & 0.254 & 0.363 & 0.242 & 0.295 & 0.263 & 0.316 & 0.199 & 0.311 & 0.235 & 0.266 & 0.239 & 0.273 & 0.197 & 0.283 \\
& & Avg & 0.185 & 0.267 & 0.194 & 0.312 & 0.244 & 0.367 & 0.189 & 0.260 & 0.237 & 0.315 & 0.169 & 0.299 & 0.186 & 0.240 & 0.187 & 0.245 & 0.164 & 0.272 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 0.141 & 0.207 & 0.158 & 0.286 & 0.194 & 0.314 & 0.155 & 0.217 & 0.171 & 0.273 & 0.138 & 0.250 & 0.158 & 0.210 & 0.149 & 0.206 & 0.138 & 0.244 \\
& & 8   & 0.146 & 0.214 & 0.162 & 0.281 & 0.187 & 0.307 & 0.156 & 0.218 & 0.173 & 0.249 & 0.144 & 0.268 & 0.169 & 0.217 & 0.161 & 0.211 & 0.142 & 0.254 \\
& & 10  & 0.152 & 0.221 & 0.165 & 0.283 & 0.189 & 0.309 & 0.159 & 0.222 & 0.173 & 0.247 & 0.144 & 0.266 & 0.172 & 0.219 & 0.169 & 0.217 & 0.144 & 0.255 \\
& & 12  & 0.210 & 0.251 & 0.194 & 0.290 & 0.218 & 0.313 & 0.215 & 0.255 & 0.217 & 0.261 & 0.181 & 0.295 & 0.229 & 0.246 & 0.226 & 0.242 & 0.180 & 0.270 \\
& & Avg & 0.162 & 0.223 & 0.170 & 0.285 & 0.197 & 0.311 & 0.171 & 0.228 & 0.183 & 0.258 & 0.152 & 0.270 & 0.182 & 0.223 & 0.176 & 0.219 & 0.151 & 0.256 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 0.142 & 0.214 & 0.156 & 0.276 & 0.190 & 0.311 & 0.147 & 0.207 & 0.171 & 0.272 & 0.139 & 0.249 & 0.151 & 0.208 & 0.148 & 0.205 & 0.138 & 0.231 \\
& & 8   & 0.144 & 0.213 & 0.161 & 0.280 & 0.187 & 0.306 & 0.151 & 0.211 & 0.172 & 0.248 & 0.140 & 0.253 & 0.164 & 0.214 & 0.159 & 0.213 & 0.143 & 0.240 \\
& & 10  & 0.147 & 0.215 & 0.164 & 0.283 & 0.189 & 0.310 & 0.161 & 0.227 & 0.173 & 0.246 & 0.155 & 0.283 & 0.168 & 0.216 & 0.168 & 0.215 & 0.146 & 0.242 \\
& & 12  & 0.207 & 0.247 & 0.194 & 0.290 & 0.217 & 0.313 & 0.215 & 0.260 & 0.217 & 0.261 & 0.179 & 0.266 & 0.227 & 0.245 & 0.226 & 0.243 & 0.183 & 0.262 \\
& & Avg & 0.160 & 0.222 & 0.169 & 0.282 & 0.196 & 0.310 & 0.168 & 0.226 & 0.183 & 0.257 & 0.153 & 0.263 & 0.178 & 0.221 & 0.175 & 0.219 & 0.153 & 0.244 \\

\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}[t]
\centering
\tiny
\setlength{\tabcolsep}{1.6pt}
\renewcommand{\arraystretch}{0.92}
\caption{Detailed forecasting results on Agriculture, Climate, and Economy under textual perturbation ratio $\rho=0.9$. Lower MSE/MAE indicates better performance.}
\label{tab:complete_perturbation_09_results_agriculture_climate_economy}
\resizebox{\textwidth}{!}{
\begin{tabular}{llc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{$T$}
& \multicolumn{2}{c|}{Autoformer}
& \multicolumn{2}{c|}{Crossformer}
& \multicolumn{2}{c|}{DLinear}
& \multicolumn{2}{c|}{FEDformer}
& \multicolumn{2}{c|}{FiLM}
& \multicolumn{2}{c|}{Informer}
& \multicolumn{2}{c|}{iTransformer}
& \multicolumn{2}{c|}{PatchTST}
& \multicolumn{2}{c}{Transformer} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
& & & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
\midrule

\multirow{20}{*}{Agriculture}
& \multirow{5}{*}{Uni-modal}
& 6   & 0.078 & 0.205 & 0.173 & 0.303 & 0.156 & 0.302 & 0.074 & 0.195 & 0.066 & 0.160 & 0.272 & 0.384 & 0.067 & 0.180 & 0.059 & 0.160 & 0.199 & 0.315 \\
& & 8   & 0.091 & 0.217 & 0.266 & 0.373 & 0.173 & 0.320 & 0.090 & 0.219 & 0.084 & 0.183 & 0.315 & 0.403 & 0.079 & 0.188 & 0.079 & 0.183 & 0.208 & 0.311 \\
& & 10  & 0.110 & 0.248 & 0.362 & 0.450 & 0.206 & 0.343 & 0.105 & 0.247 & 0.108 & 0.209 & 0.490 & 0.530 & 0.102 & 0.219 & 0.101 & 0.206 & 0.305 & 0.390 \\
& & 12  & 0.134 & 0.269 & 0.436 & 0.495 & 0.247 & 0.371 & 0.132 & 0.273 & 0.142 & 0.241 & 0.578 & 0.567 & 0.134 & 0.247 & 0.131 & 0.238 & 0.419 & 0.451 \\
& & Avg & 0.103 & 0.235 & 0.309 & 0.405 & 0.195 & 0.334 & 0.100 & 0.234 & 0.100 & 0.198 & 0.414 & 0.471 & 0.096 & 0.209 & 0.093 & 0.197 & 0.283 & 0.367 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 0.076 & 0.199 & 0.139 & 0.260 & 0.095 & 0.209 & 0.073 & 0.194 & 0.067 & 0.161 & 0.204 & 0.320 & 0.070 & 0.199 & 0.061 & 0.163 & 0.159 & 0.277 \\
& & 8   & 0.093 & 0.223 & 0.244 & 0.353 & 0.132 & 0.257 & 0.091 & 0.219 & 0.085 & 0.184 & 0.258 & 0.361 & 0.092 & 0.225 & 0.078 & 0.182 & 0.210 & 0.320 \\
& & 10  & 0.108 & 0.249 & 0.269 & 0.368 & 0.154 & 0.273 & 0.108 & 0.247 & 0.110 & 0.211 & 0.393 & 0.458 & 0.111 & 0.240 & 0.098 & 0.204 & 0.253 & 0.347 \\
& & 12  & 0.133 & 0.273 & 0.336 & 0.407 & 0.193 & 0.298 & 0.134 & 0.268 & 0.139 & 0.236 & 0.527 & 0.541 & 0.136 & 0.261 & 0.131 & 0.235 & 0.301 & 0.374 \\
& & Avg & 0.103 & 0.236 & 0.247 & 0.347 & 0.144 & 0.259 & 0.101 & 0.232 & 0.100 & 0.198 & 0.346 & 0.420 & 0.102 & 0.231 & 0.092 & 0.196 & 0.231 & 0.330 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 0.073 & 0.191 & 0.099 & 0.233 & 0.122 & 0.253 & 0.076 & 0.198 & 0.066 & 0.160 & 0.118 & 0.251 & 0.064 & 0.176 & 0.060 & 0.161 & 0.097 & 0.249 \\
& & 8   & 0.095 & 0.215 & 0.155 & 0.275 & 0.133 & 0.264 & 0.089 & 0.222 & 0.083 & 0.181 & 0.164 & 0.290 & 0.080 & 0.188 & 0.078 & 0.181 & 0.124 & 0.265 \\
& & 10  & 0.109 & 0.248 & 0.198 & 0.299 & 0.159 & 0.283 & 0.108 & 0.254 & 0.107 & 0.208 & 0.231 & 0.329 & 0.101 & 0.212 & 0.100 & 0.204 & 0.177 & 0.290 \\
& & 12  & 0.137 & 0.281 & 0.255 & 0.339 & 0.194 & 0.308 & 0.131 & 0.272 & 0.139 & 0.236 & 0.340 & 0.403 & 0.131 & 0.240 & 0.131 & 0.235 & 0.233 & 0.323 \\
& & Avg & 0.104 & 0.234 & 0.177 & 0.287 & 0.152 & 0.277 & 0.101 & 0.237 & 0.099 & 0.196 & 0.213 & 0.318 & 0.094 & 0.204 & 0.092 & 0.195 & 0.158 & 0.282 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 0.074 & 0.197 & 0.093 & 0.220 & 0.118 & 0.249 & 0.075 & 0.193 & 0.065 & 0.159 & 0.114 & 0.242 & 0.063 & 0.170 & 0.060 & 0.161 & 0.103 & 0.254 \\
& & 8   & 0.092 & 0.220 & 0.146 & 0.261 & 0.135 & 0.264 & 0.087 & 0.213 & 0.084 & 0.182 & 0.178 & 0.302 & 0.080 & 0.191 & 0.077 & 0.181 & 0.125 & 0.268 \\
& & 10  & 0.109 & 0.248 & 0.196 & 0.293 & 0.158 & 0.283 & 0.107 & 0.245 & 0.108 & 0.208 & 0.241 & 0.334 & 0.101 & 0.212 & 0.099 & 0.203 & 0.172 & 0.293 \\
& & 12  & 0.138 & 0.272 & 0.252 & 0.329 & 0.190 & 0.307 & 0.131 & 0.268 & 0.139 & 0.235 & 0.319 & 0.387 & 0.132 & 0.245 & 0.129 & 0.236 & 0.232 & 0.318 \\
& & Avg & 0.103 & 0.234 & 0.172 & 0.276 & 0.150 & 0.276 & 0.100 & 0.230 & 0.099 & 0.196 & 0.213 & 0.316 & 0.094 & 0.205 & 0.091 & 0.195 & 0.158 & 0.283 \\
\midrule

\multirow{20}{*}{Climate}
& \multirow{5}{*}{Uni-modal}
& 6   & 1.315 & 0.930 & 1.151 & 0.844 & 1.309 & 0.929 & 1.093 & 0.834 & 1.337 & 0.940 & 1.118 & 0.821 & 1.160 & 0.892 & 1.285 & 0.925 & 1.058 & 0.798 \\
& & 8   & 1.296 & 0.924 & 1.153 & 0.846 & 1.270 & 0.918 & 1.136 & 0.849 & 1.380 & 0.967 & 1.158 & 0.845 & 1.206 & 0.901 & 1.300 & 0.933 & 1.058 & 0.799 \\
& & 10  & 1.280 & 0.919 & 1.149 & 0.850 & 1.295 & 0.928 & 1.199 & 0.891 & 1.387 & 0.972 & 1.193 & 0.866 & 1.233 & 0.909 & 1.306 & 0.939 & 1.091 & 0.829 \\
& & 12  & 1.264 & 0.904 & 1.205 & 0.875 & 1.258 & 0.909 & 1.176 & 0.882 & 1.369 & 0.965 & 1.202 & 0.866 & 1.196 & 0.897 & 1.292 & 0.933 & 1.041 & 0.803 \\
& & Avg & 1.289 & 0.919 & 1.165 & 0.854 & 1.283 & 0.921 & 1.151 & 0.864 & 1.368 & 0.961 & 1.168 & 0.850 & 1.199 & 0.900 & 1.296 & 0.933 & 1.062 & 0.807 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 1.123 & 0.862 & 1.160 & 0.838 & 1.104 & 0.853 & 0.997 & 0.800 & 1.185 & 0.883 & 1.176 & 0.847 & 1.058 & 0.848 & 1.128 & 0.869 & 1.037 & 0.790 \\
& & 8   & 1.131 & 0.860 & 1.112 & 0.829 & 1.113 & 0.856 & 1.026 & 0.814 & 1.190 & 0.896 & 1.097 & 0.823 & 1.137 & 0.874 & 1.149 & 0.872 & 1.032 & 0.793 \\
& & 10  & 1.155 & 0.864 & 1.114 & 0.834 & 1.096 & 0.848 & 1.068 & 0.834 & 1.205 & 0.902 & 1.087 & 0.820 & 1.109 & 0.859 & 1.175 & 0.880 & 1.015 & 0.790 \\
& & 12  & 1.140 & 0.860 & 1.111 & 0.838 & 1.106 & 0.847 & 1.071 & 0.833 & 1.188 & 0.895 & 1.121 & 0.835 & 1.112 & 0.862 & 1.148 & 0.872 & 1.036 & 0.803 \\
& & Avg & 1.137 & 0.861 & 1.124 & 0.835 & 1.105 & 0.851 & 1.041 & 0.820 & 1.192 & 0.894 & 1.120 & 0.831 & 1.104 & 0.861 & 1.150 & 0.873 & 1.030 & 0.794 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 1.003 & 0.807 & 1.027 & 0.778 & 0.929 & 0.771 & 0.909 & 0.765 & 0.969 & 0.784 & 1.033 & 0.789 & 0.991 & 0.800 & 0.974 & 0.793 & 0.914 & 0.740 \\
& & 8   & 1.016 & 0.813 & 1.020 & 0.782 & 0.942 & 0.776 & 0.940 & 0.774 & 0.974 & 0.793 & 0.990 & 0.779 & 1.024 & 0.810 & 0.986 & 0.788 & 0.933 & 0.748 \\
& & 10  & 1.001 & 0.810 & 1.029 & 0.790 & 0.963 & 0.783 & 0.996 & 0.800 & 0.997 & 0.803 & 0.984 & 0.781 & 1.021 & 0.809 & 1.023 & 0.808 & 0.998 & 0.778 \\
& & 12  & 0.965 & 0.791 & 1.054 & 0.804 & 0.967 & 0.781 & 1.004 & 0.811 & 1.002 & 0.806 & 1.021 & 0.796 & 1.048 & 0.822 & 1.021 & 0.809 & 0.978 & 0.776 \\
& & Avg & 0.996 & 0.805 & 1.033 & 0.789 & 0.950 & 0.778 & 0.962 & 0.788 & 0.986 & 0.797 & 1.007 & 0.786 & 1.021 & 0.810 & 1.001 & 0.800 & 0.956 & 0.761 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 1.023 & 0.822 & 0.994 & 0.772 & 0.924 & 0.768 & 0.915 & 0.768 & 0.971 & 0.784 & 0.973 & 0.775 & 0.996 & 0.798 & 0.950 & 0.780 & 0.946 & 0.747 \\
& & 8   & 0.954 & 0.788 & 1.031 & 0.785 & 0.940 & 0.774 & 0.948 & 0.787 & 0.970 & 0.791 & 0.961 & 0.768 & 0.994 & 0.795 & 0.973 & 0.785 & 0.971 & 0.761 \\
& & 10  & 0.943 & 0.782 & 1.016 & 0.785 & 0.960 & 0.782 & 0.978 & 0.805 & 0.992 & 0.801 & 0.961 & 0.768 & 1.029 & 0.812 & 1.015 & 0.806 & 1.000 & 0.780 \\
& & 12  & 0.958 & 0.784 & 1.017 & 0.787 & 0.968 & 0.782 & 0.968 & 0.791 & 1.001 & 0.805 & 0.982 & 0.777 & 1.042 & 0.821 & 1.029 & 0.812 & 0.952 & 0.763 \\
& & Avg & 0.970 & 0.794 & 1.015 & 0.782 & 0.948 & 0.777 & 0.952 & 0.788 & 0.983 & 0.795 & 0.969 & 0.772 & 1.015 & 0.807 & 0.992 & 0.796 & 0.967 & 0.763 \\
\midrule

\multirow{20}{*}{Economy}
& \multirow{5}{*}{Uni-modal}
& 6   & 0.085 & 0.234 & 0.265 & 0.440 & 0.094 & 0.257 & 0.096 & 0.234 & 0.017 & 0.103 & 0.496 & 0.665 & 0.016 & 0.098 & 0.020 & 0.108 & 0.207 & 0.351 \\
& & 8   & 0.097 & 0.247 & 0.344 & 0.531 & 0.101 & 0.271 & 0.072 & 0.210 & 0.018 & 0.109 & 0.580 & 0.722 & 0.016 & 0.098 & 0.019 & 0.109 & 0.119 & 0.268 \\
& & 10  & 0.075 & 0.213 & 0.817 & 0.776 & 0.116 & 0.288 & 0.064 & 0.199 & 0.018 & 0.109 & 0.530 & 0.687 & 0.016 & 0.098 & 0.018 & 0.105 & 0.121 & 0.270 \\
& & 12  & 0.074 & 0.216 & 0.837 & 0.821 & 0.141 & 0.309 & 0.077 & 0.221 & 0.018 & 0.110 & 0.680 & 0.776 & 0.016 & 0.099 & 0.018 & 0.105 & 0.071 & 0.216 \\
& & Avg & 0.083 & 0.227 & 0.566 & 0.642 & 0.113 & 0.281 & 0.077 & 0.216 & 0.018 & 0.108 & 0.572 & 0.712 & 0.016 & 0.098 & 0.019 & 0.107 & 0.129 & 0.276 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 0.093 & 0.238 & 0.401 & 0.502 & 0.042 & 0.165 & 0.081 & 0.220 & 0.017 & 0.104 & 0.414 & 0.598 & 0.016 & 0.096 & 0.020 & 0.109 & 0.144 & 0.303 \\
& & 8   & 0.090 & 0.232 & 0.366 & 0.515 & 0.054 & 0.184 & 0.070 & 0.205 & 0.018 & 0.109 & 0.434 & 0.621 & 0.016 & 0.096 & 0.019 & 0.108 & 0.166 & 0.326 \\
& & 10  & 0.079 & 0.219 & 0.370 & 0.560 & 0.048 & 0.174 & 0.061 & 0.195 & 0.018 & 0.108 & 0.502 & 0.665 & 0.016 & 0.100 & 0.018 & 0.105 & 0.185 & 0.359 \\
& & 12  & 0.079 & 0.214 & 0.476 & 0.630 & 0.056 & 0.179 & 0.069 & 0.208 & 0.018 & 0.110 & 0.553 & 0.701 & 0.016 & 0.098 & 0.018 & 0.107 & 0.181 & 0.361 \\
& & Avg & 0.085 & 0.226 & 0.403 & 0.552 & 0.050 & 0.176 & 0.070 & 0.207 & 0.018 & 0.108 & 0.476 & 0.646 & 0.016 & 0.098 & 0.019 & 0.107 & 0.169 & 0.337 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 0.029 & 0.134 & 0.105 & 0.282 & 0.017 & 0.106 & 0.040 & 0.153 & 0.011 & 0.087 & 0.205 & 0.409 & 0.011 & 0.085 & 0.011 & 0.086 & 0.063 & 0.208 \\
& & 8   & 0.032 & 0.144 & 0.135 & 0.324 & 0.016 & 0.103 & 0.037 & 0.145 & 0.010 & 0.085 & 0.296 & 0.496 & 0.011 & 0.085 & 0.011 & 0.087 & 0.100 & 0.266 \\
& & 10  & 0.024 & 0.122 & 0.187 & 0.375 & 0.015 & 0.099 & 0.030 & 0.132 & 0.010 & 0.084 & 0.347 & 0.557 & 0.010 & 0.084 & 0.010 & 0.085 & 0.164 & 0.358 \\
& & 12  & 0.025 & 0.125 & 0.218 & 0.410 & 0.015 & 0.099 & 0.038 & 0.150 & 0.010 & 0.083 & 0.386 & 0.585 & 0.010 & 0.084 & 0.010 & 0.084 & 0.203 & 0.412 \\
& & Avg & 0.027 & 0.131 & 0.161 & 0.348 & 0.016 & 0.102 & 0.036 & 0.145 & 0.010 & 0.085 & 0.309 & 0.512 & 0.011 & 0.085 & 0.011 & 0.086 & 0.133 & 0.311 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 0.024 & 0.122 & 0.085 & 0.248 & 0.018 & 0.108 & 0.036 & 0.144 & 0.011 & 0.086 & 0.149 & 0.342 & 0.011 & 0.085 & 0.011 & 0.087 & 0.053 & 0.184 \\
& & 8   & 0.023 & 0.123 & 0.141 & 0.338 & 0.016 & 0.103 & 0.035 & 0.142 & 0.010 & 0.085 & 0.255 & 0.464 & 0.010 & 0.085 & 0.011 & 0.087 & 0.109 & 0.280 \\
& & 10  & 0.022 & 0.118 & 0.204 & 0.409 & 0.015 & 0.099 & 0.032 & 0.134 & 0.010 & 0.084 & 0.341 & 0.539 & 0.010 & 0.084 & 0.010 & 0.085 & 0.167 & 0.365 \\
& & 12  & 0.020 & 0.112 & 0.233 & 0.438 & 0.015 & 0.099 & 0.038 & 0.146 & 0.010 & 0.083 & 0.446 & 0.627 & 0.010 & 0.082 & 0.010 & 0.084 & 0.147 & 0.310 \\
& & Avg & 0.022 & 0.119 & 0.166 & 0.358 & 0.016 & 0.102 & 0.035 & 0.142 & 0.010 & 0.085 & 0.298 & 0.493 & 0.010 & 0.084 & 0.011 & 0.086 & 0.119 & 0.285 \\

\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}[t]
\centering
\tiny
\setlength{\tabcolsep}{1.6pt}
\renewcommand{\arraystretch}{0.92}
\caption{Detailed forecasting results on Health, Security, and Traffic under textual perturbation ratio $\rho=0.9$. Lower MSE/MAE indicates better performance.}
\label{tab:complete_perturbation_09_results_health_security_traffic}
\resizebox{\textwidth}{!}{
\begin{tabular}{llc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} & \multirow{2}{*}{$T$}
& \multicolumn{2}{c|}{Autoformer}
& \multicolumn{2}{c|}{Crossformer}
& \multicolumn{2}{c|}{DLinear}
& \multicolumn{2}{c|}{FEDformer}
& \multicolumn{2}{c|}{FiLM}
& \multicolumn{2}{c|}{Informer}
& \multicolumn{2}{c|}{iTransformer}
& \multicolumn{2}{c|}{PatchTST}
& \multicolumn{2}{c}{Transformer} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
& & & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
\midrule

\multirow{20}{*}{Health}
& \multirow{5}{*}{Uni-modal}
& 12  & 1.512 & 0.919 & 1.216 & 0.748 & 1.579 & 0.855 & 1.131 & 0.787 & 1.244 & 0.749 & 1.250 & 0.765 & 1.061 & 0.626 & 0.962 & 0.624 & 1.358 & 0.803 \\
& & 24  & 1.875 & 1.025 & 1.434 & 0.798 & 1.656 & 0.879 & 1.549 & 0.964 & 1.525 & 0.832 & 1.642 & 0.819 & 1.811 & 0.784 & 1.578 & 0.758 & 1.393 & 0.761 \\
& & 36  & 1.971 & 1.040 & 1.450 & 0.781 & 1.692 & 0.892 & 1.622 & 0.982 & 1.692 & 0.891 & 1.534 & 0.824 & 2.187 & 0.885 & 1.908 & 0.857 & 1.555 & 0.793 \\
& & 48  & 1.881 & 0.987 & 1.591 & 0.834 & 1.731 & 0.913 & 1.647 & 0.980 & 1.790 & 0.931 & 1.662 & 0.865 & 2.240 & 0.928 & 2.131 & 0.911 & 1.533 & 0.835 \\
& & Avg & 1.810 & 0.993 & 1.423 & 0.790 & 1.664 & 0.885 & 1.487 & 0.928 & 1.563 & 0.851 & 1.522 & 0.818 & 1.825 & 0.806 & 1.645 & 0.788 & 1.460 & 0.798 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 12  & 1.523 & 0.918 & 1.170 & 0.720 & 1.484 & 0.841 & 1.171 & 0.795 & 1.186 & 0.733 & 1.085 & 0.712 & 1.006 & 0.624 & 0.907 & 0.614 & 1.179 & 0.767 \\
& & 24  & 1.780 & 0.977 & 1.447 & 0.789 & 1.547 & 0.831 & 1.450 & 0.913 & 1.454 & 0.814 & 1.425 & 0.780 & 1.641 & 0.770 & 1.355 & 0.722 & 1.263 & 0.706 \\
& & 36  & 1.762 & 0.966 & 1.427 & 0.776 & 1.597 & 0.862 & 1.474 & 0.910 & 1.562 & 0.846 & 1.476 & 0.798 & 1.868 & 0.842 & 1.679 & 0.811 & 1.335 & 0.774 \\
& & 48  & 1.827 & 0.967 & 1.656 & 0.858 & 1.641 & 0.883 & 1.498 & 0.905 & 1.655 & 0.885 & 1.552 & 0.819 & 1.947 & 0.893 & 1.862 & 0.874 & 1.469 & 0.797 \\
& & Avg & 1.723 & 0.957 & 1.425 & 0.786 & 1.567 & 0.854 & 1.398 & 0.881 & 1.464 & 0.819 & 1.385 & 0.777 & 1.616 & 0.782 & 1.451 & 0.755 & 1.312 & 0.761 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 12  & 1.402 & 0.875 & 1.057 & 0.677 & 1.343 & 0.794 & 1.120 & 0.767 & 1.123 & 0.711 & 0.970 & 0.666 & 0.880 & 0.608 & 0.795 & 0.594 & 0.913 & 0.641 \\
& & 24  & 1.464 & 0.865 & 1.243 & 0.748 & 1.422 & 0.800 & 1.381 & 0.863 & 1.362 & 0.786 & 1.180 & 0.724 & 1.323 & 0.724 & 1.198 & 0.707 & 1.125 & 0.709 \\
& & 36  & 1.542 & 0.882 & 1.243 & 0.731 & 1.460 & 0.810 & 1.423 & 0.867 & 1.421 & 0.801 & 1.214 & 0.734 & 1.585 & 0.807 & 1.453 & 0.777 & 1.190 & 0.717 \\
& & 48  & 1.580 & 0.898 & 1.388 & 0.784 & 1.506 & 0.835 & 1.476 & 0.889 & 1.495 & 0.837 & 1.307 & 0.777 & 1.716 & 0.854 & 1.592 & 0.822 & 1.294 & 0.751 \\
& & Avg & 1.497 & 0.880 & 1.233 & 0.735 & 1.433 & 0.810 & 1.350 & 0.847 & 1.350 & 0.784 & 1.168 & 0.725 & 1.376 & 0.748 & 1.260 & 0.725 & 1.131 & 0.705 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 12  & 1.264 & 0.808 & 0.989 & 0.671 & 1.335 & 0.793 & 1.102 & 0.759 & 1.129 & 0.713 & 0.969 & 0.679 & 0.990 & 0.635 & 0.787 & 0.590 & 0.895 & 0.627 \\
& & 24  & 1.498 & 0.892 & 1.294 & 0.749 & 1.419 & 0.803 & 1.389 & 0.867 & 1.320 & 0.769 & 1.158 & 0.719 & 1.302 & 0.730 & 1.176 & 0.701 & 1.148 & 0.711 \\
& & 36  & 1.559 & 0.898 & 1.282 & 0.744 & 1.458 & 0.812 & 1.424 & 0.871 & 1.428 & 0.805 & 1.203 & 0.735 & 1.530 & 0.798 & 1.456 & 0.785 & 1.186 & 0.702 \\
& & 48  & 1.587 & 0.897 & 1.384 & 0.779 & 1.505 & 0.838 & 1.464 & 0.884 & 1.501 & 0.840 & 1.296 & 0.778 & 1.663 & 0.847 & 1.588 & 0.821 & 1.329 & 0.762 \\
& & Avg & 1.477 & 0.874 & 1.237 & 0.736 & 1.429 & 0.812 & 1.345 & 0.845 & 1.345 & 0.782 & 1.157 & 0.728 & 1.371 & 0.753 & 1.252 & 0.724 & 1.140 & 0.701 \\
\midrule

\multirow{20}{*}{Security}
& \multirow{5}{*}{Uni-modal}
& 6   & 125.784 & 5.469 & 126.449 & 6.161 & 104.875 & 4.960 & 144.717 & 5.981 & 119.227 & 5.555 & 126.891 & 6.277 & 104.867 & 4.791 & 126.968 & 6.145 & 123.389 & 5.983 \\
& & 8   & 125.874 & 5.406 & 127.465 & 6.308 & 108.280 & 5.126 & 132.596 & 5.584 & 130.614 & 6.380 & 129.400 & 6.504 & 106.625 & 4.888 & 125.737 & 5.985 & 126.223 & 6.239 \\
& & 10  & 126.364 & 5.435 & 125.520 & 6.214 & 111.262 & 5.324 & 128.839 & 5.569 & 133.139 & 6.528 & 132.062 & 6.720 & 108.510 & 4.958 & 124.925 & 5.909 & 127.792 & 6.381 \\
& & 12  & 122.761 & 5.364 & 126.094 & 6.292 & 113.018 & 5.374 & 126.916 & 5.537 & 134.097 & 6.572 & 133.043 & 6.809 & 112.233 & 5.167 & 126.309 & 6.016 & 128.924 & 6.481 \\
& & Avg & 125.196 & 5.419 & 126.382 & 6.244 & 109.359 & 5.196 & 133.267 & 5.668 & 129.269 & 6.259 & 130.349 & 6.578 & 108.059 & 4.951 & 125.985 & 6.014 & 126.582 & 6.271 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 133.488 & 5.704 & 127.757 & 6.294 & 103.672 & 4.689 & 141.866 & 5.852 & 113.751 & 5.246 & 125.642 & 6.182 & 102.948 & 4.571 & 126.219 & 6.045 & 127.476 & 6.226 \\
& & 8   & 127.526 & 5.510 & 126.453 & 6.279 & 106.655 & 4.848 & 130.555 & 5.476 & 119.572 & 5.793 & 127.125 & 6.342 & 105.988 & 4.776 & 125.028 & 5.938 & 129.781 & 6.442 \\
& & 10  & 118.012 & 5.272 & 128.992 & 6.474 & 108.928 & 4.988 & 128.017 & 5.577 & 121.658 & 5.930 & 129.749 & 6.561 & 109.476 & 4.870 & 126.424 & 6.020 & 131.004 & 6.574 \\
& & 12  & 122.188 & 5.514 & 130.393 & 6.594 & 110.487 & 5.048 & 127.215 & 5.649 & 122.626 & 5.957 & 130.126 & 6.599 & 111.865 & 5.036 & 129.708 & 6.188 & 129.483 & 6.492 \\
& & Avg & 125.304 & 5.500 & 128.399 & 6.410 & 107.435 & 4.893 & 131.913 & 5.639 & 119.402 & 5.732 & 128.160 & 6.421 & 107.569 & 4.813 & 126.845 & 6.048 & 129.436 & 6.433 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 110.505 & 4.989 & 127.679 & 6.235 & 103.634 & 4.692 & 108.424 & 4.762 & 113.364 & 5.067 & 122.381 & 5.934 & 103.293 & 4.590 & 125.216 & 6.110 & 123.647 & 5.896 \\
& & 8   & 109.608 & 4.925 & 126.775 & 6.283 & 106.609 & 4.848 & 109.320 & 4.922 & 112.915 & 5.140 & 123.928 & 6.120 & 105.958 & 4.807 & 123.466 & 5.884 & 121.693 & 5.742 \\
& & 10  & 109.565 & 4.862 & 125.433 & 6.220 & 108.898 & 4.987 & 108.781 & 4.975 & 113.621 & 5.222 & 125.943 & 6.312 & 109.079 & 4.906 & 125.585 & 5.943 & 122.938 & 5.881 \\
& & 12  & 110.877 & 4.919 & 125.659 & 6.238 & 110.411 & 5.039 & 108.918 & 5.008 & 114.169 & 5.235 & 126.496 & 6.373 & 110.534 & 5.011 & 128.161 & 6.086 & 122.892 & 5.920 \\
& & Avg & 110.139 & 4.924 & 126.387 & 6.244 & 107.388 & 4.892 & 108.861 & 4.917 & 113.517 & 5.166 & 124.687 & 6.185 & 107.216 & 4.829 & 125.607 & 6.006 & 122.793 & 5.860 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 111.178 & 4.937 & 125.530 & 6.097 & 103.642 & 4.693 & 108.197 & 4.765 & 113.308 & 5.067 & 122.584 & 5.935 & 103.268 & 4.665 & 124.573 & 6.107 & 123.229 & 5.875 \\
& & 8   & 109.471 & 4.932 & 127.553 & 6.323 & 106.596 & 4.849 & 109.358 & 4.926 & 112.907 & 5.142 & 124.513 & 6.162 & 106.144 & 4.784 & 121.378 & 5.844 & 122.633 & 5.826 \\
& & 10  & 109.486 & 4.867 & 125.360 & 6.207 & 108.891 & 4.987 & 108.326 & 4.950 & 113.676 & 5.225 & 126.188 & 6.330 & 110.052 & 5.063 & 124.809 & 5.939 & 122.987 & 5.901 \\
& & 12  & 110.414 & 4.927 & 125.921 & 6.253 & 110.414 & 5.039 & 108.883 & 5.014 & 114.053 & 5.236 & 126.764 & 6.387 & 110.691 & 5.036 & 126.348 & 6.031 & 125.091 & 6.096 \\
& & Avg & 110.137 & 4.916 & 126.091 & 6.220 & 107.386 & 4.892 & 108.691 & 4.914 & 113.486 & 5.167 & 125.012 & 6.204 & 107.539 & 4.887 & 124.277 & 5.980 & 123.485 & 5.925 \\
\midrule

\multirow{20}{*}{Traffic}
& \multirow{5}{*}{Uni-modal}
& 6   & 0.178 & 0.265 & 0.190 & 0.320 & 0.342 & 0.458 & 0.186 & 0.265 & 0.261 & 0.365 & 0.145 & 0.280 & 0.168 & 0.233 & 0.168 & 0.233 & 0.153 & 0.268 \\
& & 8   & 0.160 & 0.243 & 0.193 & 0.322 & 0.316 & 0.434 & 0.185 & 0.264 & 0.241 & 0.318 & 0.159 & 0.302 & 0.181 & 0.235 & 0.178 & 0.237 & 0.150 & 0.265 \\
& & 10  & 0.196 & 0.288 & 0.195 & 0.313 & 0.305 & 0.421 & 0.186 & 0.263 & 0.237 & 0.307 & 0.152 & 0.279 & 0.186 & 0.237 & 0.187 & 0.238 & 0.156 & 0.275 \\
& & 12  & 0.243 & 0.297 & 0.224 & 0.318 & 0.337 & 0.438 & 0.256 & 0.304 & 0.276 & 0.328 & 0.198 & 0.320 & 0.243 & 0.263 & 0.239 & 0.259 & 0.192 & 0.282 \\
& & Avg & 0.194 & 0.273 & 0.201 & 0.318 & 0.325 & 0.438 & 0.203 & 0.274 & 0.254 & 0.330 & 0.163 & 0.295 & 0.194 & 0.242 & 0.193 & 0.242 & 0.163 & 0.273 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{MM-TSFLib}
& 6   & 0.166 & 0.257 & 0.180 & 0.308 & 0.251 & 0.381 & 0.165 & 0.245 & 0.238 & 0.337 & 0.159 & 0.298 & 0.157 & 0.225 & 0.160 & 0.231 & 0.149 & 0.261 \\
& & 8   & 0.179 & 0.268 & 0.188 & 0.314 & 0.246 & 0.369 & 0.169 & 0.244 & 0.218 & 0.298 & 0.155 & 0.288 & 0.173 & 0.233 & 0.170 & 0.235 & 0.156 & 0.273 \\
& & 10  & 0.174 & 0.269 & 0.189 & 0.308 & 0.240 & 0.364 & 0.178 & 0.256 & 0.224 & 0.305 & 0.164 & 0.301 & 0.179 & 0.238 & 0.180 & 0.240 & 0.158 & 0.274 \\
& & 12  & 0.241 & 0.300 & 0.219 & 0.314 & 0.253 & 0.362 & 0.240 & 0.294 & 0.273 & 0.337 & 0.195 & 0.303 & 0.235 & 0.266 & 0.239 & 0.273 & 0.196 & 0.284 \\
& & Avg & 0.190 & 0.274 & 0.194 & 0.311 & 0.248 & 0.369 & 0.188 & 0.260 & 0.238 & 0.319 & 0.168 & 0.298 & 0.186 & 0.241 & 0.187 & 0.245 & 0.165 & 0.273 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{TaTS}
& 6   & 0.141 & 0.207 & 0.158 & 0.286 & 0.194 & 0.314 & 0.155 & 0.217 & 0.171 & 0.273 & 0.138 & 0.250 & 0.159 & 0.211 & 0.149 & 0.206 & 0.138 & 0.244 \\
& & 8   & 0.148 & 0.216 & 0.162 & 0.281 & 0.187 & 0.307 & 0.156 & 0.218 & 0.173 & 0.249 & 0.143 & 0.267 & 0.170 & 0.217 & 0.161 & 0.211 & 0.142 & 0.254 \\
& & 10  & 0.155 & 0.224 & 0.165 & 0.283 & 0.189 & 0.309 & 0.159 & 0.222 & 0.173 & 0.247 & 0.146 & 0.269 & 0.172 & 0.218 & 0.169 & 0.217 & 0.144 & 0.255 \\
& & 12  & 0.213 & 0.255 & 0.194 & 0.290 & 0.218 & 0.313 & 0.215 & 0.255 & 0.217 & 0.261 & 0.182 & 0.296 & 0.230 & 0.246 & 0.226 & 0.242 & 0.180 & 0.270 \\
& & Avg & 0.164 & 0.226 & 0.170 & 0.285 & 0.197 & 0.311 & 0.171 & 0.228 & 0.183 & 0.258 & 0.152 & 0.271 & 0.183 & 0.223 & 0.176 & 0.219 & 0.151 & 0.256 \\
\cmidrule(lr){2-21}

& \multirow{5}{*}{PA-RNet}
& 6   & 0.145 & 0.219 & 0.156 & 0.276 & 0.190 & 0.311 & 0.151 & 0.214 & 0.171 & 0.272 & 0.142 & 0.259 & 0.152 & 0.208 & 0.148 & 0.205 & 0.139 & 0.232 \\
& & 8   & 0.146 & 0.213 & 0.161 & 0.280 & 0.187 & 0.306 & 0.154 & 0.215 & 0.172 & 0.248 & 0.139 & 0.240 & 0.165 & 0.215 & 0.159 & 0.213 & 0.141 & 0.235 \\
& & 10  & 0.148 & 0.214 & 0.164 & 0.284 & 0.189 & 0.310 & 0.160 & 0.227 & 0.173 & 0.246 & 0.143 & 0.250 & 0.168 & 0.216 & 0.168 & 0.215 & 0.144 & 0.246 \\
& & 12  & 0.210 & 0.253 & 0.194 & 0.290 & 0.217 & 0.313 & 0.215 & 0.260 & 0.217 & 0.261 & 0.178 & 0.248 & 0.227 & 0.245 & 0.226 & 0.243 & 0.184 & 0.260 \\
& & Avg & 0.162 & 0.225 & 0.169 & 0.283 & 0.196 & 0.310 & 0.170 & 0.229 & 0.183 & 0.257 & 0.151 & 0.249 & 0.178 & 0.221 & 0.175 & 0.219 & 0.152 & 0.243 \\

\bottomrule
\end{tabular}
